Bayesian Separation Logic

Bayesian probabilistic programming languages (BPPLs) let users denote statistical models as code while the interpreter infers the posterior distribution. The semantics of BPPLs are usually mathematically complex and unable to reason about desirable properties such as expected values and independence of random variables. To reason about these properties in a non-Bayesian setting, probabilistic separation logics such as PSL and Lilac interpret separating conjunction as probabilistic independence of random variables. However, no existing separation logic can handle Bayesian updating, which is the key distinguishing feature of BPPLs. To close this gap, we introduce Bayesian separation logic (BaSL), a probabilistic separation logic that gives semantics to BPPL. We prove an internal version of Bayes' theorem using a result in measure theory known as the Rokhlin-Simmons disintegration theorem. Consequently, BaSL can model probabilistic programming concepts such as Bayesian updating, unnormalised distribution, conditional distribution, soft constraint, conjugate prior and improper prior while maintaining modularity via the frame rule. The model of BaSL is based on a novel instantiation of Kripke resource monoid via $\sigma$-finite measure spaces over the Hilbert cube, and the semantics of Hoare triple is compatible with an existing denotational semantics of BPPL based on the category of $s$-finite kernels. Using BaSL, we then prove properties of statistical models such as the expected value of Bayesian coin flip, correlation of random variables in the collider Bayesian network, the posterior distributions of the burglar alarm model, a parameter estimation algorithm, and the Gaussian mixture model.

==> code/bernx.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.244167in}}%
\pgfpathlineto{\pgfqpoint{0.371597in}{1.244167in}}%
\pgfpathlineto{\pgfqpoint{0.371597in}{0.277222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579278in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.683118in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.683118in}{0.540934in}}%
\pgfpathlineto{\pgfqpoint{0.579278in}{0.540934in}}%
\pgfpathlineto{\pgfqpoint{0.579278in}{0.277222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098479in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.202319in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.202319in}{0.892551in}}%
\pgfpathlineto{\pgfqpoint{1.098479in}{0.892551in}}%
\pgfpathlineto{\pgfqpoint{1.098479in}{0.277222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631198in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631198in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150399in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150399in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.277222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371597in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088828in, y=0.245565in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.496982in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.496982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371597in}{0.496982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088828in, y=0.465325in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.716742in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.716742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371597in}{0.716742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088828in, y=0.685085in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.936503in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.936503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371597in}{0.936503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088828in, y=0.904846in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{1.156263in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.156263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371597in}{1.156263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088828in, y=1.124606in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.371597in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410000in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.277222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{1.244167in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631198in,y=0.584886in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1 - x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150399in,y=0.936503in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890799in,y=1.327500in,,base]{\color{textcolor}\sffamily\fontsize{7.200000}{8.640000}\selectfont \(\displaystyle \mathsf{Bern}(x)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> code/bernx0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.241667in}}%
\pgfpathlineto{\pgfqpoint{0.371597in}{1.241667in}}%
\pgfpathlineto{\pgfqpoint{0.371597in}{0.277222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.964444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579278in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.683118in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.683118in}{0.540253in}}%
\pgfpathlineto{\pgfqpoint{0.579278in}{0.540253in}}%
\pgfpathlineto{\pgfqpoint{0.579278in}{0.277222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.964444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098479in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.202319in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.202319in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.098479in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.098479in}{0.277222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631198in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631198in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150399in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150399in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.964444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.277222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371597in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088828in, y=0.245565in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.964444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.496414in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.496414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371597in}{0.496414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088828in, y=0.464757in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.964444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.715606in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.715606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371597in}{0.715606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088828in, y=0.683949in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.964444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.934798in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.934798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371597in}{0.934798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088828in, y=0.903141in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.964444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{1.153990in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.153990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371597in}{1.153990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088828in, y=1.122333in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.371597in}{1.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410000in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.277222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{1.241667in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631198in,y=0.584091in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1 - x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890799in,y=1.325000in,,base]{\color{textcolor}\sffamily\fontsize{7.200000}{8.640000}\selectfont \(\displaystyle \ell_{= 0} \cdot \mathsf{Bern}(x)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> code/bernx1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.241667in}}%
\pgfpathlineto{\pgfqpoint{0.371597in}{1.241667in}}%
\pgfpathlineto{\pgfqpoint{0.371597in}{0.277222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.964444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579278in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.683118in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.683118in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.579278in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.579278in}{0.277222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.964444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098479in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.202319in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.202319in}{0.890960in}}%
\pgfpathlineto{\pgfqpoint{1.098479in}{0.890960in}}%
\pgfpathlineto{\pgfqpoint{1.098479in}{0.277222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631198in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631198in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150399in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150399in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.964444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.277222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371597in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088828in, y=0.245565in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.964444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.496414in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.496414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371597in}{0.496414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088828in, y=0.464757in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.964444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.715606in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.715606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371597in}{0.715606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088828in, y=0.683949in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.964444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.934798in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.934798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371597in}{0.934798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088828in, y=0.903141in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371597in}{0.277222in}}{\pgfqpoint{1.038403in}{0.964444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{1.153990in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.153990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371597in}{1.153990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088828in, y=1.122333in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.371597in}{1.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410000in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{0.277222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371597in}{1.241667in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{1.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150399in,y=0.934798in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890799in,y=1.325000in,,base]{\color{textcolor}\sffamily\fontsize{7.200000}{8.640000}\selectfont \(\displaystyle \ell_{= 1} \cdot \mathsf{Bern}(x)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> code/beta11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.244167in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{1.244167in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{1.317812in}{0.760694in}}{%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.329185in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.339273in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.349361in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.359449in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.369537in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.379625in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.389713in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.399801in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.409890in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.419978in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.430066in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.440154in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.450242in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.460330in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.470418in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.480506in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.490594in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.500682in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.510770in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.520858in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.530946in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.541034in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.551122in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.561210in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.571298in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.581386in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.591474in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.601562in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.611650in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.641914in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.652002in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.662090in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.672178in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.692354in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.702442in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.712531in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.722619in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.732707in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.742795in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.752883in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.762971in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.783147in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.793235in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.813411in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.823499in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.833587in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.843675in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.853763in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.863851in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.873939in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.884027in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.904203in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.914291in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.924379in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.934467in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.954643in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.974819in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.994995in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.005083in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.015172in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.025260in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.035348in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.045436in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.065612in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.075700in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.085788in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.095876in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.105964in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.116052in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.126140in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.136228in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.146316in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.156404in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.166492in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.176580in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.186668in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.206844in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.216932in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.237108in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.257284in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.267372in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.277460in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.287548in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.287548in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.277460in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.267372in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.257284in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.237108in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.216932in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.206844in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.186668in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.176580in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.166492in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.156404in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.146316in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.136228in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.126140in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.116052in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.105964in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.095876in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.085788in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.075700in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.065612in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.045436in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.035348in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.025260in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.015172in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.005083in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.994995in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.974819in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.954643in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.934467in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.924379in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.914291in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.904203in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.884027in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.873939in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.863851in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.853763in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.843675in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.833587in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.823499in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.813411in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.793235in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.783147in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.762971in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.752883in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.742795in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.732707in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.722619in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.712531in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.702442in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.692354in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.672178in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.662090in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.652002in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.641914in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.611650in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.601562in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.591474in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.581386in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.571298in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.561210in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.551122in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.541034in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.530946in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.520858in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.510770in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.500682in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.490594in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.480506in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.470418in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.460330in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.450242in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.440154in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.430066in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.419978in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.409890in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.399801in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.389713in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.379625in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.369537in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.359449in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.349361in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.339273in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.329185in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319097in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568776in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.568776in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568776in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568776in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.818455in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.818455in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818455in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818455in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.068134in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.068134in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068134in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068134in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317812in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317812in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089347in, y=0.245565in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.518958in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.518958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{0.518958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089347in, y=0.487301in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.760694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{0.760694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089347in, y=0.729037in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{1.002431in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.002431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{1.002431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089347in, y=0.970774in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{1.244167in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{1.244167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089347in, y=1.212510in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.329185in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.339273in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.349361in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.359449in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.369537in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.379625in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.389713in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.399801in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.409890in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.419978in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.430066in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.440154in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.450242in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.460330in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.470418in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.480506in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.490594in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.500682in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.510770in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.520858in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.530946in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.541034in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.551122in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.561210in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.571298in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.581386in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.591474in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.601562in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.611650in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.641914in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.652002in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.662090in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.672178in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.692354in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.702442in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.712531in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.722619in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.732707in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.742795in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.752883in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.762971in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.783147in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.793235in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.813411in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.823499in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.833587in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.843675in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.853763in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.863851in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.873939in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.884027in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.904203in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.914291in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.924379in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.934467in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.954643in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.974819in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{0.994995in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.005083in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.015172in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.025260in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.035348in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.045436in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.065612in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.075700in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.085788in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.095876in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.105964in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.116052in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.126140in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.136228in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.146316in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.156404in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.166492in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.176580in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.186668in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.206844in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.216932in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.237108in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.257284in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.267372in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.277460in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.287548in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.760694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{1.244167in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818455in,y=1.327500in,,base]{\color{textcolor}\sffamily\fontsize{7.200000}{8.640000}\selectfont \(\displaystyle \mathsf{Unif}(0, 1)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> code/beta21.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.244167in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{1.244167in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{1.317812in}{1.244167in}}{%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.329185in}{0.286989in}}%
\pgfpathlineto{\pgfqpoint{0.339273in}{0.296756in}}%
\pgfpathlineto{\pgfqpoint{0.349361in}{0.306524in}}%
\pgfpathlineto{\pgfqpoint{0.359449in}{0.316291in}}%
\pgfpathlineto{\pgfqpoint{0.369537in}{0.326058in}}%
\pgfpathlineto{\pgfqpoint{0.379625in}{0.335825in}}%
\pgfpathlineto{\pgfqpoint{0.389713in}{0.345592in}}%
\pgfpathlineto{\pgfqpoint{0.399801in}{0.355359in}}%
\pgfpathlineto{\pgfqpoint{0.409890in}{0.365126in}}%
\pgfpathlineto{\pgfqpoint{0.419978in}{0.374893in}}%
\pgfpathlineto{\pgfqpoint{0.430066in}{0.384660in}}%
\pgfpathlineto{\pgfqpoint{0.440154in}{0.394428in}}%
\pgfpathlineto{\pgfqpoint{0.450242in}{0.404195in}}%
\pgfpathlineto{\pgfqpoint{0.460330in}{0.413962in}}%
\pgfpathlineto{\pgfqpoint{0.470418in}{0.423729in}}%
\pgfpathlineto{\pgfqpoint{0.480506in}{0.433496in}}%
\pgfpathlineto{\pgfqpoint{0.490594in}{0.443263in}}%
\pgfpathlineto{\pgfqpoint{0.500682in}{0.453030in}}%
\pgfpathlineto{\pgfqpoint{0.510770in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{0.520858in}{0.472565in}}%
\pgfpathlineto{\pgfqpoint{0.530946in}{0.482332in}}%
\pgfpathlineto{\pgfqpoint{0.541034in}{0.492099in}}%
\pgfpathlineto{\pgfqpoint{0.551122in}{0.501866in}}%
\pgfpathlineto{\pgfqpoint{0.561210in}{0.511633in}}%
\pgfpathlineto{\pgfqpoint{0.571298in}{0.521400in}}%
\pgfpathlineto{\pgfqpoint{0.581386in}{0.531167in}}%
\pgfpathlineto{\pgfqpoint{0.591474in}{0.540934in}}%
\pgfpathlineto{\pgfqpoint{0.601562in}{0.550701in}}%
\pgfpathlineto{\pgfqpoint{0.611650in}{0.560469in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{0.570236in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{0.641914in}{0.589770in}}%
\pgfpathlineto{\pgfqpoint{0.652002in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{0.662090in}{0.609304in}}%
\pgfpathlineto{\pgfqpoint{0.672178in}{0.619071in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.628838in}}%
\pgfpathlineto{\pgfqpoint{0.692354in}{0.638605in}}%
\pgfpathlineto{\pgfqpoint{0.702442in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{0.712531in}{0.658140in}}%
\pgfpathlineto{\pgfqpoint{0.722619in}{0.667907in}}%
\pgfpathlineto{\pgfqpoint{0.732707in}{0.677674in}}%
\pgfpathlineto{\pgfqpoint{0.742795in}{0.687441in}}%
\pgfpathlineto{\pgfqpoint{0.752883in}{0.697208in}}%
\pgfpathlineto{\pgfqpoint{0.762971in}{0.706975in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.716742in}}%
\pgfpathlineto{\pgfqpoint{0.783147in}{0.726510in}}%
\pgfpathlineto{\pgfqpoint{0.793235in}{0.736277in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.746044in}}%
\pgfpathlineto{\pgfqpoint{0.813411in}{0.755811in}}%
\pgfpathlineto{\pgfqpoint{0.823499in}{0.765578in}}%
\pgfpathlineto{\pgfqpoint{0.833587in}{0.775345in}}%
\pgfpathlineto{\pgfqpoint{0.843675in}{0.785112in}}%
\pgfpathlineto{\pgfqpoint{0.853763in}{0.794879in}}%
\pgfpathlineto{\pgfqpoint{0.863851in}{0.804646in}}%
\pgfpathlineto{\pgfqpoint{0.873939in}{0.814414in}}%
\pgfpathlineto{\pgfqpoint{0.884027in}{0.824181in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.833948in}}%
\pgfpathlineto{\pgfqpoint{0.904203in}{0.843715in}}%
\pgfpathlineto{\pgfqpoint{0.914291in}{0.853482in}}%
\pgfpathlineto{\pgfqpoint{0.924379in}{0.863249in}}%
\pgfpathlineto{\pgfqpoint{0.934467in}{0.873016in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{0.882783in}}%
\pgfpathlineto{\pgfqpoint{0.954643in}{0.892551in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{0.902318in}}%
\pgfpathlineto{\pgfqpoint{0.974819in}{0.912085in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{0.921852in}}%
\pgfpathlineto{\pgfqpoint{0.994995in}{0.931619in}}%
\pgfpathlineto{\pgfqpoint{1.005083in}{0.941386in}}%
\pgfpathlineto{\pgfqpoint{1.015172in}{0.951153in}}%
\pgfpathlineto{\pgfqpoint{1.025260in}{0.960920in}}%
\pgfpathlineto{\pgfqpoint{1.035348in}{0.970687in}}%
\pgfpathlineto{\pgfqpoint{1.045436in}{0.980455in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{0.990222in}}%
\pgfpathlineto{\pgfqpoint{1.065612in}{0.999989in}}%
\pgfpathlineto{\pgfqpoint{1.075700in}{1.009756in}}%
\pgfpathlineto{\pgfqpoint{1.085788in}{1.019523in}}%
\pgfpathlineto{\pgfqpoint{1.095876in}{1.029290in}}%
\pgfpathlineto{\pgfqpoint{1.105964in}{1.039057in}}%
\pgfpathlineto{\pgfqpoint{1.116052in}{1.048824in}}%
\pgfpathlineto{\pgfqpoint{1.126140in}{1.058591in}}%
\pgfpathlineto{\pgfqpoint{1.136228in}{1.068359in}}%
\pgfpathlineto{\pgfqpoint{1.146316in}{1.078126in}}%
\pgfpathlineto{\pgfqpoint{1.156404in}{1.087893in}}%
\pgfpathlineto{\pgfqpoint{1.166492in}{1.097660in}}%
\pgfpathlineto{\pgfqpoint{1.176580in}{1.107427in}}%
\pgfpathlineto{\pgfqpoint{1.186668in}{1.117194in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{1.126961in}}%
\pgfpathlineto{\pgfqpoint{1.206844in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{1.216932in}{1.146496in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{1.156263in}}%
\pgfpathlineto{\pgfqpoint{1.237108in}{1.166030in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{1.175797in}}%
\pgfpathlineto{\pgfqpoint{1.257284in}{1.185564in}}%
\pgfpathlineto{\pgfqpoint{1.267372in}{1.195331in}}%
\pgfpathlineto{\pgfqpoint{1.277460in}{1.205098in}}%
\pgfpathlineto{\pgfqpoint{1.287548in}{1.214865in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{1.224632in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{1.234400in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.244167in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.287548in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.277460in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.267372in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.257284in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.237108in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.216932in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.206844in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.186668in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.176580in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.166492in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.156404in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.146316in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.136228in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.126140in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.116052in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.105964in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.095876in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.085788in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.075700in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.065612in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.045436in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.035348in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.025260in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.015172in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.005083in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.994995in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.974819in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.954643in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.934467in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.924379in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.914291in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.904203in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.884027in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.873939in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.863851in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.853763in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.843675in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.833587in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.823499in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.813411in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.793235in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.783147in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.762971in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.752883in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.742795in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.732707in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.722619in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.712531in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.702442in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.692354in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.672178in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.662090in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.652002in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.641914in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.611650in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.601562in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.591474in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.581386in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.571298in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.561210in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.551122in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.541034in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.530946in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.520858in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.510770in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.500682in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.490594in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.480506in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.470418in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.460330in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.450242in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.440154in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.430066in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.419978in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.409890in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.399801in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.389713in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.379625in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.369537in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.359449in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.349361in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.339273in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.329185in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319097in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568776in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.568776in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568776in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568776in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.818455in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.818455in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818455in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818455in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.068134in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.068134in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068134in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068134in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317812in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317812in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089347in, y=0.245565in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.518958in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.518958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{0.518958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089347in, y=0.487301in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.760694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{0.760694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089347in, y=0.729037in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{1.002431in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.002431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{1.002431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089347in, y=0.970774in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{1.244167in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{1.244167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089347in, y=1.212510in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.329185in}{0.286989in}}%
\pgfpathlineto{\pgfqpoint{0.339273in}{0.296756in}}%
\pgfpathlineto{\pgfqpoint{0.349361in}{0.306524in}}%
\pgfpathlineto{\pgfqpoint{0.359449in}{0.316291in}}%
\pgfpathlineto{\pgfqpoint{0.369537in}{0.326058in}}%
\pgfpathlineto{\pgfqpoint{0.379625in}{0.335825in}}%
\pgfpathlineto{\pgfqpoint{0.389713in}{0.345592in}}%
\pgfpathlineto{\pgfqpoint{0.399801in}{0.355359in}}%
\pgfpathlineto{\pgfqpoint{0.409890in}{0.365126in}}%
\pgfpathlineto{\pgfqpoint{0.419978in}{0.374893in}}%
\pgfpathlineto{\pgfqpoint{0.430066in}{0.384660in}}%
\pgfpathlineto{\pgfqpoint{0.440154in}{0.394428in}}%
\pgfpathlineto{\pgfqpoint{0.450242in}{0.404195in}}%
\pgfpathlineto{\pgfqpoint{0.460330in}{0.413962in}}%
\pgfpathlineto{\pgfqpoint{0.470418in}{0.423729in}}%
\pgfpathlineto{\pgfqpoint{0.480506in}{0.433496in}}%
\pgfpathlineto{\pgfqpoint{0.490594in}{0.443263in}}%
\pgfpathlineto{\pgfqpoint{0.500682in}{0.453030in}}%
\pgfpathlineto{\pgfqpoint{0.510770in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{0.520858in}{0.472565in}}%
\pgfpathlineto{\pgfqpoint{0.530946in}{0.482332in}}%
\pgfpathlineto{\pgfqpoint{0.541034in}{0.492099in}}%
\pgfpathlineto{\pgfqpoint{0.551122in}{0.501866in}}%
\pgfpathlineto{\pgfqpoint{0.561210in}{0.511633in}}%
\pgfpathlineto{\pgfqpoint{0.571298in}{0.521400in}}%
\pgfpathlineto{\pgfqpoint{0.581386in}{0.531167in}}%
\pgfpathlineto{\pgfqpoint{0.591474in}{0.540934in}}%
\pgfpathlineto{\pgfqpoint{0.601562in}{0.550701in}}%
\pgfpathlineto{\pgfqpoint{0.611650in}{0.560469in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{0.570236in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{0.641914in}{0.589770in}}%
\pgfpathlineto{\pgfqpoint{0.652002in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{0.662090in}{0.609304in}}%
\pgfpathlineto{\pgfqpoint{0.672178in}{0.619071in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.628838in}}%
\pgfpathlineto{\pgfqpoint{0.692354in}{0.638605in}}%
\pgfpathlineto{\pgfqpoint{0.702442in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{0.712531in}{0.658140in}}%
\pgfpathlineto{\pgfqpoint{0.722619in}{0.667907in}}%
\pgfpathlineto{\pgfqpoint{0.732707in}{0.677674in}}%
\pgfpathlineto{\pgfqpoint{0.742795in}{0.687441in}}%
\pgfpathlineto{\pgfqpoint{0.752883in}{0.697208in}}%
\pgfpathlineto{\pgfqpoint{0.762971in}{0.706975in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.716742in}}%
\pgfpathlineto{\pgfqpoint{0.783147in}{0.726510in}}%
\pgfpathlineto{\pgfqpoint{0.793235in}{0.736277in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.746044in}}%
\pgfpathlineto{\pgfqpoint{0.813411in}{0.755811in}}%
\pgfpathlineto{\pgfqpoint{0.823499in}{0.765578in}}%
\pgfpathlineto{\pgfqpoint{0.833587in}{0.775345in}}%
\pgfpathlineto{\pgfqpoint{0.843675in}{0.785112in}}%
\pgfpathlineto{\pgfqpoint{0.853763in}{0.794879in}}%
\pgfpathlineto{\pgfqpoint{0.863851in}{0.804646in}}%
\pgfpathlineto{\pgfqpoint{0.873939in}{0.814414in}}%
\pgfpathlineto{\pgfqpoint{0.884027in}{0.824181in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.833948in}}%
\pgfpathlineto{\pgfqpoint{0.904203in}{0.843715in}}%
\pgfpathlineto{\pgfqpoint{0.914291in}{0.853482in}}%
\pgfpathlineto{\pgfqpoint{0.924379in}{0.863249in}}%
\pgfpathlineto{\pgfqpoint{0.934467in}{0.873016in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{0.882783in}}%
\pgfpathlineto{\pgfqpoint{0.954643in}{0.892551in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{0.902318in}}%
\pgfpathlineto{\pgfqpoint{0.974819in}{0.912085in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{0.921852in}}%
\pgfpathlineto{\pgfqpoint{0.994995in}{0.931619in}}%
\pgfpathlineto{\pgfqpoint{1.005083in}{0.941386in}}%
\pgfpathlineto{\pgfqpoint{1.015172in}{0.951153in}}%
\pgfpathlineto{\pgfqpoint{1.025260in}{0.960920in}}%
\pgfpathlineto{\pgfqpoint{1.035348in}{0.970687in}}%
\pgfpathlineto{\pgfqpoint{1.045436in}{0.980455in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{0.990222in}}%
\pgfpathlineto{\pgfqpoint{1.065612in}{0.999989in}}%
\pgfpathlineto{\pgfqpoint{1.075700in}{1.009756in}}%
\pgfpathlineto{\pgfqpoint{1.085788in}{1.019523in}}%
\pgfpathlineto{\pgfqpoint{1.095876in}{1.029290in}}%
\pgfpathlineto{\pgfqpoint{1.105964in}{1.039057in}}%
\pgfpathlineto{\pgfqpoint{1.116052in}{1.048824in}}%
\pgfpathlineto{\pgfqpoint{1.126140in}{1.058591in}}%
\pgfpathlineto{\pgfqpoint{1.136228in}{1.068359in}}%
\pgfpathlineto{\pgfqpoint{1.146316in}{1.078126in}}%
\pgfpathlineto{\pgfqpoint{1.156404in}{1.087893in}}%
\pgfpathlineto{\pgfqpoint{1.166492in}{1.097660in}}%
\pgfpathlineto{\pgfqpoint{1.176580in}{1.107427in}}%
\pgfpathlineto{\pgfqpoint{1.186668in}{1.117194in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{1.126961in}}%
\pgfpathlineto{\pgfqpoint{1.206844in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{1.216932in}{1.146496in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{1.156263in}}%
\pgfpathlineto{\pgfqpoint{1.237108in}{1.166030in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{1.175797in}}%
\pgfpathlineto{\pgfqpoint{1.257284in}{1.185564in}}%
\pgfpathlineto{\pgfqpoint{1.267372in}{1.195331in}}%
\pgfpathlineto{\pgfqpoint{1.277460in}{1.205098in}}%
\pgfpathlineto{\pgfqpoint{1.287548in}{1.214865in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{1.224632in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{1.234400in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{1.244167in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818455in,y=1.327500in,,base]{\color{textcolor}\sffamily\fontsize{7.200000}{8.640000}\selectfont \(\displaystyle \mathsf{Beta}(2, 1)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> code/beta22.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.244167in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{1.244167in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{1.317812in}{1.002357in}}{%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.329185in}{0.306228in}}%
\pgfpathlineto{\pgfqpoint{0.339273in}{0.334641in}}%
\pgfpathlineto{\pgfqpoint{0.349361in}{0.362463in}}%
\pgfpathlineto{\pgfqpoint{0.359449in}{0.389692in}}%
\pgfpathlineto{\pgfqpoint{0.369537in}{0.416330in}}%
\pgfpathlineto{\pgfqpoint{0.379625in}{0.442375in}}%
\pgfpathlineto{\pgfqpoint{0.389713in}{0.467829in}}%
\pgfpathlineto{\pgfqpoint{0.399801in}{0.492691in}}%
\pgfpathlineto{\pgfqpoint{0.409890in}{0.516961in}}%
\pgfpathlineto{\pgfqpoint{0.419978in}{0.540638in}}%
\pgfpathlineto{\pgfqpoint{0.430066in}{0.563724in}}%
\pgfpathlineto{\pgfqpoint{0.440154in}{0.586218in}}%
\pgfpathlineto{\pgfqpoint{0.450242in}{0.608120in}}%
\pgfpathlineto{\pgfqpoint{0.460330in}{0.629430in}}%
\pgfpathlineto{\pgfqpoint{0.470418in}{0.650148in}}%
\pgfpathlineto{\pgfqpoint{0.480506in}{0.670275in}}%
\pgfpathlineto{\pgfqpoint{0.490594in}{0.689809in}}%
\pgfpathlineto{\pgfqpoint{0.500682in}{0.708751in}}%
\pgfpathlineto{\pgfqpoint{0.510770in}{0.727101in}}%
\pgfpathlineto{\pgfqpoint{0.520858in}{0.744860in}}%
\pgfpathlineto{\pgfqpoint{0.530946in}{0.762026in}}%
\pgfpathlineto{\pgfqpoint{0.541034in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{0.551122in}{0.794583in}}%
\pgfpathlineto{\pgfqpoint{0.561210in}{0.809974in}}%
\pgfpathlineto{\pgfqpoint{0.571298in}{0.824773in}}%
\pgfpathlineto{\pgfqpoint{0.581386in}{0.838979in}}%
\pgfpathlineto{\pgfqpoint{0.591474in}{0.852594in}}%
\pgfpathlineto{\pgfqpoint{0.601562in}{0.865617in}}%
\pgfpathlineto{\pgfqpoint{0.611650in}{0.878048in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{0.889887in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.901134in}}%
\pgfpathlineto{\pgfqpoint{0.641914in}{0.911789in}}%
\pgfpathlineto{\pgfqpoint{0.652002in}{0.921852in}}%
\pgfpathlineto{\pgfqpoint{0.662090in}{0.931323in}}%
\pgfpathlineto{\pgfqpoint{0.672178in}{0.940202in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{0.692354in}{0.956185in}}%
\pgfpathlineto{\pgfqpoint{0.702442in}{0.963288in}}%
\pgfpathlineto{\pgfqpoint{0.712531in}{0.969800in}}%
\pgfpathlineto{\pgfqpoint{0.722619in}{0.975719in}}%
\pgfpathlineto{\pgfqpoint{0.732707in}{0.981046in}}%
\pgfpathlineto{\pgfqpoint{0.742795in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{0.752883in}{0.989926in}}%
\pgfpathlineto{\pgfqpoint{0.762971in}{0.993477in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.996437in}}%
\pgfpathlineto{\pgfqpoint{0.783147in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{0.793235in}{1.000581in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{1.001765in}}%
\pgfpathlineto{\pgfqpoint{0.813411in}{1.002357in}}%
\pgfpathlineto{\pgfqpoint{0.823499in}{1.002357in}}%
\pgfpathlineto{\pgfqpoint{0.833587in}{1.001765in}}%
\pgfpathlineto{\pgfqpoint{0.843675in}{1.000581in}}%
\pgfpathlineto{\pgfqpoint{0.853763in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{0.863851in}{0.996437in}}%
\pgfpathlineto{\pgfqpoint{0.873939in}{0.993477in}}%
\pgfpathlineto{\pgfqpoint{0.884027in}{0.989926in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{0.904203in}{0.981046in}}%
\pgfpathlineto{\pgfqpoint{0.914291in}{0.975719in}}%
\pgfpathlineto{\pgfqpoint{0.924379in}{0.969800in}}%
\pgfpathlineto{\pgfqpoint{0.934467in}{0.963288in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{0.956185in}}%
\pgfpathlineto{\pgfqpoint{0.954643in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{0.940202in}}%
\pgfpathlineto{\pgfqpoint{0.974819in}{0.931323in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{0.921852in}}%
\pgfpathlineto{\pgfqpoint{0.994995in}{0.911789in}}%
\pgfpathlineto{\pgfqpoint{1.005083in}{0.901134in}}%
\pgfpathlineto{\pgfqpoint{1.015172in}{0.889887in}}%
\pgfpathlineto{\pgfqpoint{1.025260in}{0.878048in}}%
\pgfpathlineto{\pgfqpoint{1.035348in}{0.865617in}}%
\pgfpathlineto{\pgfqpoint{1.045436in}{0.852594in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{0.838979in}}%
\pgfpathlineto{\pgfqpoint{1.065612in}{0.824773in}}%
\pgfpathlineto{\pgfqpoint{1.075700in}{0.809974in}}%
\pgfpathlineto{\pgfqpoint{1.085788in}{0.794583in}}%
\pgfpathlineto{\pgfqpoint{1.095876in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.105964in}{0.762026in}}%
\pgfpathlineto{\pgfqpoint{1.116052in}{0.744860in}}%
\pgfpathlineto{\pgfqpoint{1.126140in}{0.727101in}}%
\pgfpathlineto{\pgfqpoint{1.136228in}{0.708751in}}%
\pgfpathlineto{\pgfqpoint{1.146316in}{0.689809in}}%
\pgfpathlineto{\pgfqpoint{1.156404in}{0.670275in}}%
\pgfpathlineto{\pgfqpoint{1.166492in}{0.650148in}}%
\pgfpathlineto{\pgfqpoint{1.176580in}{0.629430in}}%
\pgfpathlineto{\pgfqpoint{1.186668in}{0.608120in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{0.586218in}}%
\pgfpathlineto{\pgfqpoint{1.206844in}{0.563724in}}%
\pgfpathlineto{\pgfqpoint{1.216932in}{0.540638in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{0.516961in}}%
\pgfpathlineto{\pgfqpoint{1.237108in}{0.492691in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{0.467829in}}%
\pgfpathlineto{\pgfqpoint{1.257284in}{0.442375in}}%
\pgfpathlineto{\pgfqpoint{1.267372in}{0.416330in}}%
\pgfpathlineto{\pgfqpoint{1.277460in}{0.389692in}}%
\pgfpathlineto{\pgfqpoint{1.287548in}{0.362463in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{0.334641in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{0.306228in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.287548in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.277460in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.267372in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.257284in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.237108in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.216932in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.206844in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.186668in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.176580in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.166492in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.156404in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.146316in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.136228in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.126140in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.116052in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.105964in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.095876in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.085788in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.075700in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.065612in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.045436in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.035348in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.025260in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.015172in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.005083in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.994995in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.974819in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.954643in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.934467in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.924379in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.914291in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.904203in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.884027in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.873939in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.863851in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.853763in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.843675in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.833587in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.823499in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.813411in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.793235in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.783147in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.762971in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.752883in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.742795in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.732707in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.722619in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.712531in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.702442in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.692354in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.672178in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.662090in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.652002in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.641914in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.611650in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.601562in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.591474in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.581386in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.571298in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.561210in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.551122in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.541034in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.530946in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.520858in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.510770in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.500682in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.490594in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.480506in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.470418in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.460330in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.450242in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.440154in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.430066in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.419978in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.409890in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.399801in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.389713in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.379625in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.369537in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.359449in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.349361in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.339273in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.329185in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319097in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568776in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.568776in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568776in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568776in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.818455in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.818455in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818455in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818455in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.068134in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.068134in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068134in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068134in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317812in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317812in,y=0.180000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{0.277222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089347in, y=0.245565in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.518958in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.518958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{0.518958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089347in, y=0.487301in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.760694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{0.760694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089347in, y=0.729037in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{1.002431in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.002431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{1.002431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089347in, y=0.970774in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{1.244167in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319097in}{1.244167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089347in, y=1.212510in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319097in}{0.277222in}}{\pgfqpoint{0.998715in}{0.966944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.329185in}{0.306228in}}%
\pgfpathlineto{\pgfqpoint{0.339273in}{0.334641in}}%
\pgfpathlineto{\pgfqpoint{0.349361in}{0.362463in}}%
\pgfpathlineto{\pgfqpoint{0.359449in}{0.389692in}}%
\pgfpathlineto{\pgfqpoint{0.369537in}{0.416330in}}%
\pgfpathlineto{\pgfqpoint{0.379625in}{0.442375in}}%
\pgfpathlineto{\pgfqpoint{0.389713in}{0.467829in}}%
\pgfpathlineto{\pgfqpoint{0.399801in}{0.492691in}}%
\pgfpathlineto{\pgfqpoint{0.409890in}{0.516961in}}%
\pgfpathlineto{\pgfqpoint{0.419978in}{0.540638in}}%
\pgfpathlineto{\pgfqpoint{0.430066in}{0.563724in}}%
\pgfpathlineto{\pgfqpoint{0.440154in}{0.586218in}}%
\pgfpathlineto{\pgfqpoint{0.450242in}{0.608120in}}%
\pgfpathlineto{\pgfqpoint{0.460330in}{0.629430in}}%
\pgfpathlineto{\pgfqpoint{0.470418in}{0.650148in}}%
\pgfpathlineto{\pgfqpoint{0.480506in}{0.670275in}}%
\pgfpathlineto{\pgfqpoint{0.490594in}{0.689809in}}%
\pgfpathlineto{\pgfqpoint{0.500682in}{0.708751in}}%
\pgfpathlineto{\pgfqpoint{0.510770in}{0.727101in}}%
\pgfpathlineto{\pgfqpoint{0.520858in}{0.744860in}}%
\pgfpathlineto{\pgfqpoint{0.530946in}{0.762026in}}%
\pgfpathlineto{\pgfqpoint{0.541034in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{0.551122in}{0.794583in}}%
\pgfpathlineto{\pgfqpoint{0.561210in}{0.809974in}}%
\pgfpathlineto{\pgfqpoint{0.571298in}{0.824773in}}%
\pgfpathlineto{\pgfqpoint{0.581386in}{0.838979in}}%
\pgfpathlineto{\pgfqpoint{0.591474in}{0.852594in}}%
\pgfpathlineto{\pgfqpoint{0.601562in}{0.865617in}}%
\pgfpathlineto{\pgfqpoint{0.611650in}{0.878048in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{0.889887in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.901134in}}%
\pgfpathlineto{\pgfqpoint{0.641914in}{0.911789in}}%
\pgfpathlineto{\pgfqpoint{0.652002in}{0.921852in}}%
\pgfpathlineto{\pgfqpoint{0.662090in}{0.931323in}}%
\pgfpathlineto{\pgfqpoint{0.672178in}{0.940202in}}%
\pgfpathlineto{\pgfqpoint{0.682266in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{0.692354in}{0.956185in}}%
\pgfpathlineto{\pgfqpoint{0.702442in}{0.963288in}}%
\pgfpathlineto{\pgfqpoint{0.712531in}{0.969800in}}%
\pgfpathlineto{\pgfqpoint{0.722619in}{0.975719in}}%
\pgfpathlineto{\pgfqpoint{0.732707in}{0.981046in}}%
\pgfpathlineto{\pgfqpoint{0.742795in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{0.752883in}{0.989926in}}%
\pgfpathlineto{\pgfqpoint{0.762971in}{0.993477in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.996437in}}%
\pgfpathlineto{\pgfqpoint{0.783147in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{0.793235in}{1.000581in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{1.001765in}}%
\pgfpathlineto{\pgfqpoint{0.813411in}{1.002357in}}%
\pgfpathlineto{\pgfqpoint{0.823499in}{1.002357in}}%
\pgfpathlineto{\pgfqpoint{0.833587in}{1.001765in}}%
\pgfpathlineto{\pgfqpoint{0.843675in}{1.000581in}}%
\pgfpathlineto{\pgfqpoint{0.853763in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{0.863851in}{0.996437in}}%
\pgfpathlineto{\pgfqpoint{0.873939in}{0.993477in}}%
\pgfpathlineto{\pgfqpoint{0.884027in}{0.989926in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{0.904203in}{0.981046in}}%
\pgfpathlineto{\pgfqpoint{0.914291in}{0.975719in}}%
\pgfpathlineto{\pgfqpoint{0.924379in}{0.969800in}}%
\pgfpathlineto{\pgfqpoint{0.934467in}{0.963288in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{0.956185in}}%
\pgfpathlineto{\pgfqpoint{0.954643in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{0.964731in}{0.940202in}}%
\pgfpathlineto{\pgfqpoint{0.974819in}{0.931323in}}%
\pgfpathlineto{\pgfqpoint{0.984907in}{0.921852in}}%
\pgfpathlineto{\pgfqpoint{0.994995in}{0.911789in}}%
\pgfpathlineto{\pgfqpoint{1.005083in}{0.901134in}}%
\pgfpathlineto{\pgfqpoint{1.015172in}{0.889887in}}%
\pgfpathlineto{\pgfqpoint{1.025260in}{0.878048in}}%
\pgfpathlineto{\pgfqpoint{1.035348in}{0.865617in}}%
\pgfpathlineto{\pgfqpoint{1.045436in}{0.852594in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{0.838979in}}%
\pgfpathlineto{\pgfqpoint{1.065612in}{0.824773in}}%
\pgfpathlineto{\pgfqpoint{1.075700in}{0.809974in}}%
\pgfpathlineto{\pgfqpoint{1.085788in}{0.794583in}}%
\pgfpathlineto{\pgfqpoint{1.095876in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.105964in}{0.762026in}}%
\pgfpathlineto{\pgfqpoint{1.116052in}{0.744860in}}%
\pgfpathlineto{\pgfqpoint{1.126140in}{0.727101in}}%
\pgfpathlineto{\pgfqpoint{1.136228in}{0.708751in}}%
\pgfpathlineto{\pgfqpoint{1.146316in}{0.689809in}}%
\pgfpathlineto{\pgfqpoint{1.156404in}{0.670275in}}%
\pgfpathlineto{\pgfqpoint{1.166492in}{0.650148in}}%
\pgfpathlineto{\pgfqpoint{1.176580in}{0.629430in}}%
\pgfpathlineto{\pgfqpoint{1.186668in}{0.608120in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{0.586218in}}%
\pgfpathlineto{\pgfqpoint{1.206844in}{0.563724in}}%
\pgfpathlineto{\pgfqpoint{1.216932in}{0.540638in}}%
\pgfpathlineto{\pgfqpoint{1.227020in}{0.516961in}}%
\pgfpathlineto{\pgfqpoint{1.237108in}{0.492691in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{0.467829in}}%
\pgfpathlineto{\pgfqpoint{1.257284in}{0.442375in}}%
\pgfpathlineto{\pgfqpoint{1.267372in}{0.416330in}}%
\pgfpathlineto{\pgfqpoint{1.277460in}{0.389692in}}%
\pgfpathlineto{\pgfqpoint{1.287548in}{0.362463in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{0.334641in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{0.306228in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{0.319097in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{0.277222in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{0.277222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319097in}{1.244167in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.244167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818455in,y=1.327500in,,base]{\color{textcolor}\sffamily\fontsize{7.200000}{8.640000}\selectfont \(\displaystyle \mathsf{Beta}(2, 2)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> code/dist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{0.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.562500in}}%
\pgfpathlineto{\pgfqpoint{0.020000in}{0.562500in}}%
\pgfpathlineto{\pgfqpoint{0.020000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.300000in}}{\pgfqpoint{1.780000in}{0.262500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100909in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.192504in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.192504in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.100909in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.100909in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.300000in}}{\pgfqpoint{1.780000in}{0.262500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406226in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.406226in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.406226in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.300000in}}{\pgfqpoint{1.780000in}{0.262500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711544in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.803139in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.803139in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.711544in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.711544in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.300000in}}{\pgfqpoint{1.780000in}{0.262500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016861in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.108456in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.108456in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.016861in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.016861in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.300000in}}{\pgfqpoint{1.780000in}{0.262500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322178in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.413774in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.413774in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.322178in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.322178in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.300000in}}{\pgfqpoint{1.780000in}{0.262500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627496in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.719091in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.719091in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.627496in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.627496in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.146707in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146707in,y=0.202778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452024in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452024in,y=0.202778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757341in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757341in,y=0.202778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062659in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062659in,y=0.202778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367976in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367976in,y=0.202778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673293in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673293in,y=0.202778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.020000in}{0.562500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.562500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020000in}{0.562500in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.562500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910000in,y=0.645833in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \Pr[X = x\ |\ X > 4]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> code/mixture.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120000in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.699667in}}%
\pgfpathlineto{\pgfqpoint{0.120000in}{0.699667in}}%
\pgfpathlineto{\pgfqpoint{0.120000in}{0.317222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.224782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.224782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.222727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.222727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.226836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.226836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.224782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.224782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.228891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.228891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.226836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.226836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.230945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.230945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.228891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.228891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.233000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.233000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.230945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.230945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.235055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.235055in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.233000in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.233000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.237109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.237109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.235055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.235055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.239164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.239164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.237109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.237109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.241218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.241218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.239164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.239164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.243273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.243273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.241218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.241218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.245327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.245327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.243273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.243273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.247382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.247382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.245327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.245327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.249436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.249436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.247382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.247382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.251491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.251491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.249436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.249436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.251491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.253545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.253545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.251491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.251491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.255600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.255600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.253545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.253545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.257655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.257655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.255600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.255600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.259709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.259709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.257655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.257655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.261764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.261764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.259709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.259709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.263818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.263818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.261764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.261764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.265873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.265873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.263818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.263818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.267927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.267927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.265873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.265873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.269982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.269982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.267927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.267927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.272036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.272036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.269982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.269982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.274091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.274091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.272036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.272036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.276145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.276145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.274091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.274091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.278200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.278200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.276145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.276145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.280255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.280255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.278200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.278200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.282309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.282309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.280255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.280255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.284364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.284364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.282309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.282309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.286418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.286418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.284364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.284364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.288473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.288473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.286418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.286418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.290527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.290527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.288473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.288473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.292582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.292582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.290527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.290527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.294636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.294636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.292582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.292582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.296691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.296691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.294636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.294636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.298745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.298745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.296691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.296691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.300800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.300800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.298745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.298745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.302855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.302855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.300800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.300800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.304909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.304909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.302855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.302855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.306964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.306964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.304909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.304909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.309018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.309018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.306964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.306964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.311073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.311073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.309018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.309018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.313127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.313127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.311073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.311073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.315182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.315182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.313127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.313127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.317236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.317236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.315182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.315182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.319291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.319291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.317236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.317236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.321345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.321345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.319291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.319291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.323400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.323400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.321345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.321345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.325455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.325455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.323400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.323400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.327509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.327509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.325455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.325455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.329564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.329564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.327509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.327509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.331618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.331618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.329564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.329564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.333673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.333673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.331618in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.331618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.335727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.335727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.333673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.333673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.337782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.337782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.335727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.335727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.339836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.339836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.337782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.337782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.341891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.341891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.339836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.339836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.343945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.343945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.341891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.341891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.346000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.346000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.343945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.343945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.348055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.348055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.346000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.346000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.350109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.350109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.348055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.348055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.352164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.352164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.350109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.350109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.354218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.354218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.352164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.352164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.356273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.356273in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.354218in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.354218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.358327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.358327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.356273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.356273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.360382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.360382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.358327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.358327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.362436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.362436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.360382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.360382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.364491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.364491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.362436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.362436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.366545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.366545in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.364491in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.364491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.368600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.368600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.366545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.366545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.370655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.370655in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.368600in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.368600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.372709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.372709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.370655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.370655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.374764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.374764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.372709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.372709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.376818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.376818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.374764in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.374764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.378873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.378873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.376818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.376818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.380927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.380927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.378873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.378873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.382982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.382982in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.380927in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.380927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.385036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.385036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.382982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.382982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.387091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.387091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.385036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.385036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.389145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.389145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.387091in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.387091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.391200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.391200in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.389145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.389145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.393255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.393255in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.391200in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.391200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.395309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.395309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.393255in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.393255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.397364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.397364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.395309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.395309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.399418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.399418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.397364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.397364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.401473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.401473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.399418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.399418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.403527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.403527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.401473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.401473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.405582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.405582in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.403527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.403527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.407636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.407636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.405582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.405582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.407636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.407636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.411745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.411745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.413800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.413800in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.411745in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.411745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.415855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.415855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.413800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.413800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.417909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.417909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.415855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.415855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.419964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.419964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.417909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.417909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.422018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.422018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.419964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.419964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.424073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.424073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.422018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.422018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.424073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.424073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.428182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.428182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.430236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.430236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.428182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.428182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.432291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.432291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.430236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.430236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.434345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.434345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.432291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.432291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.436400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.436400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.434345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.434345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.438455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.438455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.436400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.436400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.440509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.440509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.438455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.438455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.442564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.442564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.440509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.440509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.444618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.444618in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.442564in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.442564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.446673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.446673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.444618in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.444618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.448727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.448727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.446673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.446673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.450782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.450782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.448727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.448727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.452836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.452836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.450782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.450782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.454891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.454891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.452836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.452836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.456945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.456945in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.454891in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.454891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.456945in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.456945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.461055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.461055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.463109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.463109in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.461055in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.461055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.463109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.463109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.467218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.467218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.469273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.469273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.467218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.467218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.471327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.471327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.469273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.469273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.473382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.473382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.471327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.471327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.475436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.475436in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.473382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.473382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.477491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.477491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.475436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.475436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.479545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.479545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.477491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.477491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.481600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.481600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.479545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.479545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.483655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.483655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.481600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.481600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.485709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.485709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.483655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.483655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.487764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.487764in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.485709in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.485709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.489818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.489818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.487764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.487764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.491873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.491873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.489818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.489818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.493927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.493927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.491873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.491873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.495982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.495982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.493927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.493927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.498036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.498036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.495982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.495982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.500091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.500091in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.498036in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.498036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.502145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.502145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.500091in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.500091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.504200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.504200in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.502145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.502145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.506255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.506255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.504200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.504200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.508309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.508309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.506255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.506255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.510364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.510364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.508309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.508309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.512418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.512418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.510364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.510364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.514473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.514473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.512418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.512418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.516527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.516527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.514473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.514473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.518582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.518582in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.516527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.516527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.520636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.520636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.518582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.518582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.522691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.522691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.520636in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.520636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.524745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.524745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.522691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.522691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.526800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.526800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.524745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.524745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.528855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.528855in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.526800in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.526800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.530909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.530909in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.528855in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.528855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.532964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.532964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.530909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.530909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.535018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.535018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.532964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.532964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.537073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.537073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.535018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.535018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.539127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.539127in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.537073in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.537073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.539127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.539127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.543236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.543236in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.545291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.545291in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.543236in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.543236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.547345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.547345in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.545291in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.545291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.549400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.549400in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.547345in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.547345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.551455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.551455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.549400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.549400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.553509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.553509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.551455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.551455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.555564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.555564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.553509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.553509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.557618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.557618in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.555564in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.555564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.559673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.559673in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.557618in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.557618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.561727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.561727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.559673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.559673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.563782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.563782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.561727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.561727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.565836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.565836in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.563782in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.563782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.567891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.567891in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.565836in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.565836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.569945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.569945in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.567891in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.567891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.572000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.572000in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.569945in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.569945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.574055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.574055in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.572000in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.572000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.576109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.576109in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.574055in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.574055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.578164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.578164in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.576109in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.576109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.580218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.580218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.578164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.578164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.582273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.582273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.580218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.580218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.584327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.584327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.582273in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.582273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.586382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.586382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.584327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.584327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.586382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.586382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.590491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.590491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.592545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.592545in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.590491in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.590491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.594600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.594600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.592545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.592545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.596655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.596655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.594600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.594600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.598709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.598709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.596655in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.596655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.600764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.600764in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.598709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.598709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.602818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.602818in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.600764in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.600764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.604873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.604873in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.602818in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.602818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.606927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.606927in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.604873in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.604873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.608982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.608982in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.606927in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.606927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.611036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.611036in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.608982in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.608982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.613091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.613091in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.611036in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.611036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.615145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.615145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.613091in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.613091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.617200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.617200in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.615145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.615145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.619255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.619255in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.617200in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.617200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.621309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.621309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.619255in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.619255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.623364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.623364in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.621309in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.621309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.625418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.625418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.623364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.623364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.627473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.627473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.625418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.625418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.629527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.629527in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.627473in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.627473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.631582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.631582in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.629527in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.629527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.633636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.633636in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.631582in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.631582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.635691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.635691in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.633636in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.633636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.637745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.637745in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.635691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.635691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.639800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.639800in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.637745in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.637745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.641855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.641855in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.639800in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.639800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.643909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.643909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.641855in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.641855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.645964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.645964in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.643909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.643909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.648018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.648018in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.645964in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.645964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.650073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.650073in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.648018in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.648018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.652127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.652127in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.650073in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.650073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.654182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.654182in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.652127in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.652127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.656236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.656236in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.654182in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.654182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.658291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.658291in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.656236in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.656236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.660345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.660345in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.658291in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.658291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.662400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.662400in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.660345in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.660345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.664455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.664455in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.662400in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.662400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.666509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.666509in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.664455in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.664455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.668564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.668564in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.666509in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.666509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.670618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.670618in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.668564in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.668564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.672673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.672673in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.670618in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.670618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.674727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.674727in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.672673in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.672673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.676782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.676782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.674727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.674727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.678836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.678836in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.676782in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.676782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.680891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.680891in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.678836in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.678836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.682945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.682945in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.680891in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.680891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.682945in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.682945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.687055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.687055in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.689109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.689109in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.687055in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.687055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.691164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.691164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.689109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.689109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.693218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.693218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.691164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.691164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.695273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.695273in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.693218in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.693218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.697327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.697327in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.695273in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.695273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.699382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.699382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.697327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.697327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.701436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.701436in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.699382in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.699382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.703491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.703491in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.701436in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.701436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.705545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.705545in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.703491in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.703491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.707600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.707600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.705545in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.705545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.709655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.709655in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.707600in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.707600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.711709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.711709in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.709655in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.709655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.713764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.713764in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.711709in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.711709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.715818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.715818in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.713764in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.713764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.717873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.717873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.715818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.715818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.719927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.719927in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.717873in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.717873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.721982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.721982in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.719927in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.719927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.724036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.724036in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.721982in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.721982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.726091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.726091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.724036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.724036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.728145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.728145in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.726091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.726091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.730200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.730200in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.728145in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.728145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.732255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.732255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.730200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.730200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.734309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.734309in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.732255in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.732255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.736364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.736364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.734309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.734309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.736364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.736364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.742527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.742527in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.744582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.744582in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.742527in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.742527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.744582in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.744582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.748691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.748691in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.750745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.750745in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.748691in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.748691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.752800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.752800in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.750745in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.750745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.754855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.754855in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.752800in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.752800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.756909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.756909in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.754855in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.754855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.758964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.758964in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.756909in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.756909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.761018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.761018in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.758964in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.758964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.763073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.763073in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.761018in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.761018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.765127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.765127in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.763073in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.763073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.767182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.767182in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.765127in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.765127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.769236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.769236in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.767182in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.767182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.771291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.771291in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.769236in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.769236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.773345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.773345in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.771291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.771291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.775400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.775400in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{0.773345in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{0.773345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.777455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.777455in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.775400in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.775400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.779509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.779509in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.777455in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.777455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.781564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.781564in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.779509in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.779509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.783618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.783618in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.781564in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.781564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.785673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.785673in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.783618in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.783618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.787727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.787727in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.785673in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.785673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.789782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.789782in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.787727in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.787727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.791836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.791836in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.789782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.789782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.791836in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.791836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.795945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.795945in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.798000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.798000in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.795945in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.795945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.800055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.800055in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.798000in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.798000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.802109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.802109in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.800055in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.800055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.802109in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.802109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.806218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.806218in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.808273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.808273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.806218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.806218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.810327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.810327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.808273in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.808273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.812382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.812382in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.810327in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.810327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.814436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.814436in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.812382in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.812382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.816491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.816491in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.814436in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.814436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.818545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.818545in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.816491in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.816491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.820600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.820600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.818545in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.818545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.822655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.822655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.820600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.820600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.824709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.824709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.822655in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.822655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.826764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.826764in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.824709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.824709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.828818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.828818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.826764in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.826764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.830873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.830873in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.828818in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.828818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.832927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.832927in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.830873in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.830873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.834982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.834982in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.832927in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.832927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.837036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.837036in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.834982in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.834982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.839091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.839091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.837036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.837036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.841145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.841145in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.839091in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.839091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.841145in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.841145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.845255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.845255in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.847309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.847309in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.845255in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.845255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.849364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.849364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.847309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.847309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.851418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.851418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.849364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.849364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.853473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.853473in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.851418in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.851418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.855527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.855527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.853473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.853473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.857582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.857582in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{0.855527in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{0.855527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.859636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.859636in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.857582in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.857582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.861691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.861691in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.859636in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.859636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.863745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.863745in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.861691in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.861691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.865800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.865800in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.863745in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.863745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.867855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.867855in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.865800in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.865800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.869909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.869909in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{0.867855in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{0.867855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.871964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.871964in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.869909in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.869909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.874018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.874018in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.871964in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.871964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.876073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.876073in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.874018in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.874018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.878127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.878127in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.876073in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.876073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.880182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.880182in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.878127in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.878127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.882236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.882236in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.880182in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.880182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.882236in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.882236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.886345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.886345in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.888400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.888400in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{0.886345in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{0.886345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.890455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.890455in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.888400in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.888400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.892509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.892509in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.890455in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.890455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.894564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.894564in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.892509in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.892509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.896618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.896618in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.894564in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.894564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.898673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.898673in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.896618in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.896618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.900727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.900727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.898673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.898673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.902782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.902782in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{0.900727in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{0.900727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.904836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.904836in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.902782in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.902782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.904836in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.904836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.908945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.908945in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.911000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.911000in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.908945in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.908945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.913055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.913055in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.911000in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.911000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.915109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.915109in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.913055in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.913055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.917164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.917164in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.915109in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.915109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.919218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.919218in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.917164in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.917164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.921273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.921273in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.919218in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.919218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.923327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.923327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.921273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.921273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.925382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.925382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.923327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.923327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.927436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.927436in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.925382in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.925382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.929491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.929491in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.927436in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.927436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.931545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.931545in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.929491in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.929491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.931545in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.931545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.939764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.939764in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.939764in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.939764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.943873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.943873in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.945927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.945927in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{0.943873in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{0.943873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.947982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.947982in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.945927in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.945927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.950036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.950036in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.947982in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.947982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.950036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.950036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.954145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.954145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.956200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.956200in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.954145in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.954145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.958255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.958255in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.956200in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.956200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.960309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.960309in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.958255in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.958255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.962364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.962364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.960309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.960309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.964418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.964418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.962364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.962364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.966473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.966473in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.964418in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.964418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.968527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.968527in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.966473in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.966473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.970582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.970582in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.968527in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.968527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.970582in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.970582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.974691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.974691in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.976745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.976745in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.974691in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.974691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.976745in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.976745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.980855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.980855in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.982909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.982909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.980855in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.980855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.984964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.984964in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.982909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.982909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.987018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.987018in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.984964in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.984964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.989073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.989073in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.987018in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.987018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.991127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.991127in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.989073in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.989073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.991127in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.991127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.995236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.995236in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.997291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.997291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.995236in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.995236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.999345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.999345in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.997291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.997291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.001400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.001400in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.999345in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.999345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.003455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.003455in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.001400in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.001400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.005509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.005509in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.003455in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.003455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.005509in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.005509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.009618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.009618in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.011673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.011673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.009618in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.009618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.013727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.013727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.011673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.011673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.015782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.015782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.013727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.013727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.017836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.017836in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.015782in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.015782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.019891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.019891in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.017836in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.017836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.021945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.021945in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.019891in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.019891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.021945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.021945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.028109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.028109in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.030164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.030164in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.028109in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.028109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.032218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.032218in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.030164in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.030164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.034273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.034273in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.032218in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.032218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.036327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.036327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.034273in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.034273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.038382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.038382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.036327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.036327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.040436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.040436in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.038382in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.038382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.042491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.042491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.040436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.040436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.042491in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.042491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.046600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.046600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.048655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.048655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.046600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.046600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.050709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.050709in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.048655in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.048655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.052764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.052764in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.050709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.050709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.054818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.054818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.052764in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.052764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.056873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.056873in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.054818in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.054818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.058927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.058927in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.056873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.056873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.060982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.060982in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.058927in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.058927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.063036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.063036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.060982in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.060982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.065091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.065091in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.063036in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.063036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.067145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.067145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.065091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.065091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.069200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.069200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.067145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.067145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.071255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.071255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.069200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.069200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.073309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.073309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.071255in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.071255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.075364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.075364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.073309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.073309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.077418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.077418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.075364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.075364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.079473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.079473in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.077418in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.077418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.081527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.081527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.079473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.079473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.083582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.083582in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.081527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.081527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.085636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.085636in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.083582in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.083582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.087691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.087691in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.085636in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.085636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.089745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.089745in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.087691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.087691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.091800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.091800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.089745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.089745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.093855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.093855in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.091800in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.091800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.095909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.095909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.093855in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.093855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.097964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.097964in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.095909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.095909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.097964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.097964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.102073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.102073in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.104127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.104127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.102073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.102073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.106182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.106182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.104127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.104127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.108236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.108236in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.106182in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.106182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.110291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.110291in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.108236in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.108236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.112345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.112345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.110291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.110291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.114400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.114400in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.112345in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.112345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.116455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.116455in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.114400in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.114400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.118509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.118509in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.116455in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.116455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.120564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.120564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.118509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.118509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.122618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.122618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.120564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.120564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.124673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.124673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.122618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.122618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.126727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.126727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.124673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.124673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.128782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.128782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.126727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.126727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.130836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.130836in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.128782in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.128782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.132891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.132891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.130836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.130836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.134945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.134945in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.132891in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.132891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.137000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.137000in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.134945in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.134945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.139055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.139055in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.137000in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.137000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.141109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.141109in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.139055in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.139055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.143164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.143164in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.141109in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.141109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.145218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.145218in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.143164in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.143164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.147273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.147273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.145218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.145218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.149327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.149327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.147273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.147273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.151382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.151382in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.149327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.149327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.151382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.151382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.155491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.155491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.157545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.157545in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.155491in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.155491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.159600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.159600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.157545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.157545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.161655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.161655in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.159600in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.159600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.163709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.163709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.161655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.161655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.165764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.165764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.163709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.163709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.167818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.167818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.165764in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.165764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.169873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.169873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.167818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.167818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.171927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.171927in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.169873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.169873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.173982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.173982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.171927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.171927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.176036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.176036in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.173982in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.173982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.178091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.178091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.176036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.176036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.180145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.180145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.178091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.178091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.182200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.182200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.180145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.180145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.184255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.184255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.182200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.182200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.186309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.186309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.184255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.184255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.188364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.188364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.186309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.186309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.188364in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.188364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.192473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.192473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.194527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.194527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.192473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.192473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.196582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.196582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.194527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.194527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.196582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.196582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.202745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.202745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.204800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.204800in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.202745in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.202745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.206855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.206855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.204800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.204800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.208909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.208909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.206855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.206855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.208909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.208909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.213018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.213018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.215073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.215073in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.213018in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.213018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.217127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.217127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.215073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.215073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.219182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.219182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.217127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.217127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.221236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.221236in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.219182in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.219182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.223291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.223291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.221236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.221236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.225345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.225345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.223291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.223291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.227400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.227400in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.225345in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.225345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.229455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.229455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.227400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.227400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.229455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.229455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.233564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.233564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.235618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.235618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.233564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.233564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.237673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.237673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.235618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.235618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.239727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.239727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.237673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.237673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.241782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.241782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.239727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.239727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.241782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.241782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.245891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.245891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.247945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.247945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.245891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.245891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.247945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.247945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.252055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.252055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.254109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.254109in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.252055in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.252055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.256164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.256164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.254109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.254109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.258218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.258218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.256164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.256164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.260273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.260273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.258218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.258218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.260273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.260273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.266436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.266436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.268491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.268491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.266436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.266436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.270545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.270545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.268491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.268491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.272600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.272600in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.270545in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.270545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.274655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.274655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.272600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.272600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.276709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.276709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.274655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.274655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.278764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.278764in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.276709in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.276709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.280818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.280818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.278764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.278764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.282873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.282873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.280818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.280818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.284927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.284927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.282873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.282873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.286982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.286982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.284927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.284927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.289036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.289036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.286982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.286982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.291091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.291091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.289036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.289036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.293145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.293145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.291091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.291091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.295200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.295200in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.293145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.293145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.297255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.297255in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.295200in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.295200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.299309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.299309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.297255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.297255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.299309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.299309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.303418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.303418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.305473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.305473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.303418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.303418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.307527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.307527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.305473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.305473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.309582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.309582in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.307527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.307527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.309582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.309582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.313691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.313691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.315745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.315745in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.313691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.313691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.317800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.317800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.315745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.315745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.319855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.319855in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.317800in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.317800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.321909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.321909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.319855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.319855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.323964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.323964in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.321909in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.321909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.326018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.326018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.323964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.323964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.328073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.328073in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.326018in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.326018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.330127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.330127in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.328073in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.328073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.332182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.332182in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.330127in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.330127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.334236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.334236in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.332182in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.332182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.336291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.336291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.334236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.334236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.336291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.336291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.340400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.340400in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.342455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.342455in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.340400in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.340400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.342455in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.342455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.346564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.346564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.348618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.348618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.346564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.346564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.350673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.350673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.348618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.348618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.350673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.350673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.354782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.354782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.356836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.356836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.354782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.354782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.358891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.358891in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.356836in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.356836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.360945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.360945in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.358891in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.358891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.363000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.363000in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.360945in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.360945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.365055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.365055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.363000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.363000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.367109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.367109in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.365055in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.365055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.369164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.369164in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.367109in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.367109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.371218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.371218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.369164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.369164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.371218in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.371218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.375327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.375327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.377382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.377382in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.375327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.375327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.379436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.379436in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.377382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.377382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.379436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.379436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.383545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.383545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.385600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.385600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.383545in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.383545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.385600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.385600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.389709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.389709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.391764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.391764in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.389709in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.389709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.393818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.393818in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.391764in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.391764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.395873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.395873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.393818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.393818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.397927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.397927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.395873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.395873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.399982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.399982in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.397927in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.397927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.402036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.402036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.399982in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.399982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.404091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.404091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.402036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.402036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.406145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.406145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.404091in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.404091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.408200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.408200in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.406145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.406145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.410255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.410255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.408200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.408200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.412309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.412309in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.410255in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.410255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.414364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.414364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.412309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.412309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.416418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.416418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.414364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.414364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.418473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.418473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.416418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.416418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.420527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.420527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.418473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.418473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.422582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.422582in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.420527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.420527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.422582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.422582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.428745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.428745in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.430800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.430800in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.428745in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.428745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.432855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.432855in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.430800in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.430800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.434909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.434909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.432855in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.432855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.436964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.436964in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.434909in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.434909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.439018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.439018in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.436964in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.436964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.441073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.441073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.439018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.439018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.443127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.443127in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.441073in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.441073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.445182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.445182in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.443127in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.443127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.447236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.447236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.445182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.445182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.449291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.449291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.447236in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.447236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.451345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.451345in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.449291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.449291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.453400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.453400in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.451345in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.451345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.455455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.455455in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.453400in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.453400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.455455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.455455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.459564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.459564in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.461618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.461618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.459564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.459564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.463673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.463673in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.461618in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.461618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.465727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.465727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.463673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.463673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.467782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.467782in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.465727in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.465727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.469836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.469836in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.467782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.467782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.471891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.471891in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.469836in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.469836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.473945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.473945in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.471891in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.471891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.473945in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.473945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.478055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.478055in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.480109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.480109in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.478055in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.478055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.482164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.482164in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.480109in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.480109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.482164in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.482164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.486273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.486273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.488327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.488327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.486273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.486273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.488327in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.488327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.492436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.492436in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.494491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.494491in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.492436in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.492436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.496545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.496545in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.494491in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.494491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.498600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.498600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.496545in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.496545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.500655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.500655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.498600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.498600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.502709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.502709in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.500655in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.500655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.504764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.504764in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.502709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.502709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.506818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.506818in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.504764in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.504764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.508873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.508873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.506818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.506818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.510927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.510927in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.508873in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.508873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.512982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.512982in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.510927in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.510927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.515036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.515036in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.512982in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.512982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.517091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.517091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.515036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.515036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.519145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.519145in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.517091in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.517091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.521200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.521200in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.519145in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.519145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.523255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.523255in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.521200in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.521200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.523255in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.523255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.527364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.527364in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.529418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.529418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.527364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.527364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.531473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.531473in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.529418in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.529418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.533527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.533527in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.531473in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.531473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.535582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.535582in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.533527in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.533527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.537636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.537636in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.535582in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.535582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.539691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.539691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.537636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.537636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.541745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.541745in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.539691in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.539691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.543800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.543800in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.541745in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.541745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.545855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.545855in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.543800in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.543800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.545855in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.545855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.552018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.552018in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.554073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.554073in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.552018in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.552018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.556127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.556127in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.554073in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.554073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.558182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.558182in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.556127in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.556127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.560236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.560236in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.558182in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.558182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.560236in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.560236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.564345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.564345in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.566400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.566400in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.564345in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.564345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.568455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.568455in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.566400in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.566400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.568455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.568455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.572564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.572564in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.574618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.574618in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.572564in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.572564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.576673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.576673in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.574618in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.574618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.578727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.578727in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.576673in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.576673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.580782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.580782in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.578727in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.578727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.582836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.582836in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.580782in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.580782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.584891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.584891in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.582836in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.582836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.586945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.586945in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.584891in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.584891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.586945in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.586945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.593109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.593109in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.595164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.595164in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.593109in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.593109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.597218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.597218in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.595164in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.595164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.599273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.599273in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.597218in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.597218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.601327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.601327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.599273in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.599273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.603382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.603382in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.601327in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.601327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.605436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.605436in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.603382in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.603382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.605436in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.605436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.611600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.611600in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.613655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.613655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.611600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.611600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.613655in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.613655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.617764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.617764in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.617764in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.617764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.621873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.621873in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.623927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.623927in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.621873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.621873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.625982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.625982in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.623927in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.623927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.628036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.628036in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.625982in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.625982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.630091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.630091in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.628036in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.628036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.632145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.632145in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.630091in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.630091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.634200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.634200in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.632145in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.632145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.636255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.636255in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.634200in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.634200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.638309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.638309in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.636255in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.636255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.640364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.640364in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.638309in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.638309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.642418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.642418in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.640364in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.640364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.644473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.644473in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.642418in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.642418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.644473in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.644473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.650636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.650636in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.652691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.652691in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.650636in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.650636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.654745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.654745in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.652691in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.652691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.656800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.656800in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.654745in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.654745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.658855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.658855in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.656800in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.656800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.658855in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.658855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.669127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.669127in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.671182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.671182in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.669127in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.669127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.673236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.673236in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.671182in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.671182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.675291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.675291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.673236in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.673236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.677345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.677345in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.675291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.675291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.677345in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.677345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.683509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.683509in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.685564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.685564in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.683509in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.683509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.687618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.687618in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.685564in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.685564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.689673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.689673in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.687618in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.687618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.691727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.691727in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.689673in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.689673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.693782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.693782in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.691727in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.691727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.695836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.695836in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.693782in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.693782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.697891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.697891in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.695836in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.695836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.699945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.699945in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.697891in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.697891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.702000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.702000in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.699945in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.699945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.704055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.704055in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.702000in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.702000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.706109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.706109in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.704055in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.704055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.708164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.708164in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.706109in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.706109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.710218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.710218in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.708164in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.708164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.712273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.712273in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.710218in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.710218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.714327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.714327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.712273in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.712273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.716382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.716382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.714327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.714327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.718436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.718436in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.716382in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.716382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.720491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.720491in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.718436in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.718436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.722545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.722545in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.720491in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.720491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.724600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.724600in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.722545in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.722545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.726655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.726655in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.724600in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.724600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.728709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.728709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.726655in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.726655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.728709in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.728709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.732818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.732818in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.734873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.734873in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.732818in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.732818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.736927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.736927in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.734873in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.734873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.738982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.738982in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.736927in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.736927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.741036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.741036in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.738982in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.738982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.743091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.743091in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.741036in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.741036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.745145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.745145in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.743091in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.743091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.747200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.747200in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.745145in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.745145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.747200in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.747200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.751309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.751309in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.753364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.753364in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.751309in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.751309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.755418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.755418in}{0.682197in}}%
\pgfpathlineto{\pgfqpoint{1.753364in}{0.682197in}}%
\pgfpathlineto{\pgfqpoint{1.753364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.757473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.757473in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.755418in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.755418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.757473in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.757473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.761582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.761582in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.763636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.763636in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.761582in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.761582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.765691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.765691in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.763636in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.763636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.767745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.767745in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.765691in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.765691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.769800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.769800in}{0.682197in}}%
\pgfpathlineto{\pgfqpoint{1.767745in}{0.682197in}}%
\pgfpathlineto{\pgfqpoint{1.767745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.771855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.771855in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.769800in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.769800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.773909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.773909in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.771855in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.771855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.775964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.775964in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.773909in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.773909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.778018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.778018in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.775964in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.775964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.780073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.780073in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.778018in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.778018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.782127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.782127in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.780073in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.780073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.784182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.784182in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.782127in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.782127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.786236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.786236in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.784182in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.784182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.788291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.788291in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.786236in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.786236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.790345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.790345in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.788291in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.788291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.792400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.792400in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.790345in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.790345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.794455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.794455in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.792400in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.792400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.796509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.796509in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.794455in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.794455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.798564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.798564in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.796509in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.796509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.800618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.800618in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.798564in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.798564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.802673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.802673in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.800618in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.800618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.802673in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.802673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.806782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.806782in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.806782in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.806782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.810891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.810891in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.810891in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.810891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.819109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.819109in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.821164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.821164in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.819109in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.819109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.821164in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.821164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.827327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.827327in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.829382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.829382in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.827327in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.827327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.831436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.831436in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.829382in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.829382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.833491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.833491in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.831436in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.831436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.835545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.835545in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.833491in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.833491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.837600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.837600in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.835545in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.835545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.837600in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.837600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.841709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.841709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.843764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.843764in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.841709in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.841709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.845818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.845818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.843764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.843764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.847873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.847873in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.845818in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.845818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.847873in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.847873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.851982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.851982in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.854036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.854036in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.851982in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.851982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.856091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.856091in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.854036in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.854036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.858145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.858145in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.856091in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.856091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.858145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.858145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.862255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.862255in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.862255in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.862255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.866364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.866364in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.868418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.868418in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.866364in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.866364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.870473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.870473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.868418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.868418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.872527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.872527in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.870473in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.870473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.872527in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.872527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.878691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.878691in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.880745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.880745in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.878691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.878691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.882800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.882800in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.880745in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.880745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.884855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.884855in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.882800in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.882800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.886909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.886909in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.884855in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.884855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.888964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.888964in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.886909in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.886909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.891018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.891018in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.888964in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.888964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.893073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.893073in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.891018in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.891018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.895127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.895127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.893073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.893073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.897182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.897182in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.895127in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.895127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.899236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.899236in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.897182in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.897182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.899236in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.899236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.903345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.903345in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.905400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.905400in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.903345in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.903345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.905400in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.905400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.909509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.909509in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.911564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.911564in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.909509in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.909509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.913618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.913618in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.911564in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.911564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.915673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.915673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.913618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.913618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.917727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.917727in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.915673in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.915673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.919782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.919782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.917727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.917727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.921836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.921836in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.919782in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.919782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.923891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.923891in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.921836in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.921836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.925945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.925945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.923891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.923891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.928000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.928000in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.925945in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.925945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.930055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.930055in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.928000in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.928000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.932109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.932109in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.930055in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.930055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.934164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.934164in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.932109in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.932109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.936218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.936218in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.934164in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.934164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.938273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.938273in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.936218in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.936218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.940327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.940327in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.938273in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.938273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.942382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.942382in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.940327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.940327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.944436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.944436in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.942382in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.942382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.946491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.946491in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.944436in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.944436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.946491in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.946491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.950600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.950600in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.952655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.952655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.950600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.950600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.954709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.954709in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.952655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.952655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.956764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.956764in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.954709in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.954709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.958818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.958818in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.956764in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.956764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.960873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.960873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.958818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.958818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.962927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.962927in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.960873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.960873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.964982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.964982in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.962927in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.962927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.967036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.967036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.964982in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.964982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.969091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.969091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.967036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.967036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.971145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.971145in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.969091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.969091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.973200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.973200in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.971145in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.971145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.973200in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.973200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.977309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.977309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.977309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.977309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.981418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.981418in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.983473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.983473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.981418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.981418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.985527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.985527in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.983473in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.983473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.987582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.987582in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.985527in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.985527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.989636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.989636in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.987582in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.987582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.989636in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.989636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.993745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.993745in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.995800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.995800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.993745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.993745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.995800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.995800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.001964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.001964in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.001964in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.001964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.006073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.006073in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.008127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.008127in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.006073in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.006073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.010182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.010182in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.008127in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.008127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.012236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.012236in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.010182in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.010182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.014291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.014291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.012236in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.012236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.016345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.016345in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.014291in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.014291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.018400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.018400in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.016345in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.016345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.020455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.020455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.018400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.018400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.022509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.022509in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{2.020455in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{2.020455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.024564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.024564in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.022509in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.022509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.026618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.026618in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.024564in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.024564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.028673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.028673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.026618in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.026618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.030727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.030727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.028673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.028673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.032782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.032782in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{2.030727in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{2.030727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.034836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.034836in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.032782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.032782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.036891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.036891in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.034836in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.034836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.038945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.038945in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{2.036891in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{2.036891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.041000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.041000in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.038945in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.038945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.041000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.041000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.045109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.045109in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.047164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.047164in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.045109in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.045109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.049218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.049218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.047164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.047164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.051273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.051273in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.049218in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.049218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.053327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.053327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.051273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.051273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.053327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.053327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.057436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.057436in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.059491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.059491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.057436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.057436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.061545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.061545in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.059491in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.059491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.063600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.063600in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.061545in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.061545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.065655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.065655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.063600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.063600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.067709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.067709in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.065655in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.065655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.069764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.069764in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.067709in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.067709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.071818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.071818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.069764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.069764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.071818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.071818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.077982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.077982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.080036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.080036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.077982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.077982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.082091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.082091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.080036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.080036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.084145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.084145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.082091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.082091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.086200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.086200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.084145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.084145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.088255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.088255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.086200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.086200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.090309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.090309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.088255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.088255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.092364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.092364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.090309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.090309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.094418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.094418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.092364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.092364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.096473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.096473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.094418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.094418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.098527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.098527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.096473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.096473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.100582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.100582in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.098527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.098527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.102636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.102636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.100582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.100582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.104691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.104691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.102636in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.102636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.106745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.106745in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.104691in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.104691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.106745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.106745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.110855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.110855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.112909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.112909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.110855in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.110855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.112909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.112909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.117018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.117018in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.119073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.119073in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.117018in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.117018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.121127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.121127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.119073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.119073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.123182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.123182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.121127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.121127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.125236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.125236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.123182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.123182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.127291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.127291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.125236in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.125236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.129345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.129345in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.127291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.127291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.131400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.131400in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.129345in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.129345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.133455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.133455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.131400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.131400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.135509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.135509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.133455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.133455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.137564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.137564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.135509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.135509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.139618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.139618in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.137564in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.137564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.141673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.141673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.139618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.139618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.143727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.143727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.141673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.141673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.145782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.145782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.143727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.143727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.145782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.145782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.149891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.149891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.151945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.151945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.149891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.149891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.154000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.154000in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.151945in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.151945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.156055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.156055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.154000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.154000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.158109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.158109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.156055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.156055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.160164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.160164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.158109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.158109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.162218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.162218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.160164in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.160164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.164273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.164273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.162218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.162218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.166327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.166327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.164273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.164273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.168382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.168382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.166327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.166327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.170436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.170436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.168382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.168382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.172491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.172491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.170436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.170436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.174545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.174545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.172491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.172491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.176600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.176600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.174545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.174545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.178655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.178655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.176600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.176600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.180709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.180709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.178655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.178655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.182764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.182764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.180709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.180709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.184818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.184818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.182764in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.182764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.186873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.186873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.184818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.184818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.188927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.188927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.186873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.186873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.188927in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.188927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.193036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.193036in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.195091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.195091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.193036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.193036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.197145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.197145in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.195091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.195091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.199200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.199200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.197145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.197145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.199200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.199200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.203309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.203309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.205364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.205364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.203309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.203309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.207418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.207418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.205364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.205364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.209473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.209473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.207418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.207418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.209473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.209473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.213582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.213582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.215636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.215636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.213582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.213582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.217691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.217691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.215636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.215636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.217691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.217691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.221800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.221800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.221800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.221800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.227964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.227964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.227964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.227964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.234127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.234127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.236182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.236182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.234127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.234127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.236182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.236182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.240291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.240291in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.240291in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.240291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.244400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.244400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.246455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.246455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.244400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.244400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.246455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.246455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.252618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.252618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.254673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.254673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.252618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.252618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.256727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.256727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.254673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.254673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.256727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.256727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.260836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.260836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.262891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.262891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.260836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.260836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.264945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.264945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.262891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.262891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.264945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.264945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.269055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.269055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.271109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.271109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.269055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.269055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.273164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.273164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.271109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.271109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.275218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.275218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.273164in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.273164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.277273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.277273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.275218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.275218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.264169in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{0.264169in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.264169in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264169in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632485in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{0.632485in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632485in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632485in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000800in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{1.000800in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000800in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000800in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.369116in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{1.369116in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369116in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369116in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.737432in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{1.737432in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737432in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737432in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.105747in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.105747in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105747in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105747in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356248in}{0.338280in}}%
\pgfpathlineto{\pgfqpoint{0.403532in}{0.342863in}}%
\pgfpathlineto{\pgfqpoint{0.445562in}{0.349150in}}%
\pgfpathlineto{\pgfqpoint{0.484089in}{0.357176in}}%
\pgfpathlineto{\pgfqpoint{0.520865in}{0.367065in}}%
\pgfpathlineto{\pgfqpoint{0.559393in}{0.379706in}}%
\pgfpathlineto{\pgfqpoint{0.604925in}{0.397057in}}%
\pgfpathlineto{\pgfqpoint{0.708249in}{0.437430in}}%
\pgfpathlineto{\pgfqpoint{0.739772in}{0.446837in}}%
\pgfpathlineto{\pgfqpoint{0.767792in}{0.452915in}}%
\pgfpathlineto{\pgfqpoint{0.794060in}{0.456285in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{0.457210in}}%
\pgfpathlineto{\pgfqpoint{0.843096in}{0.455941in}}%
\pgfpathlineto{\pgfqpoint{0.869364in}{0.452224in}}%
\pgfpathlineto{\pgfqpoint{0.897384in}{0.445821in}}%
\pgfpathlineto{\pgfqpoint{0.928907in}{0.436133in}}%
\pgfpathlineto{\pgfqpoint{0.967434in}{0.421813in}}%
\pgfpathlineto{\pgfqpoint{1.088271in}{0.375107in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{0.364162in}}%
\pgfpathlineto{\pgfqpoint{1.160072in}{0.356043in}}%
\pgfpathlineto{\pgfqpoint{1.193346in}{0.350542in}}%
\pgfpathlineto{\pgfqpoint{1.226619in}{0.347235in}}%
\pgfpathlineto{\pgfqpoint{1.259893in}{0.346150in}}%
\pgfpathlineto{\pgfqpoint{1.293167in}{0.347355in}}%
\pgfpathlineto{\pgfqpoint{1.324690in}{0.350723in}}%
\pgfpathlineto{\pgfqpoint{1.354461in}{0.356033in}}%
\pgfpathlineto{\pgfqpoint{1.384232in}{0.363550in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{0.373375in}}%
\pgfpathlineto{\pgfqpoint{1.443775in}{0.385524in}}%
\pgfpathlineto{\pgfqpoint{1.475297in}{0.400778in}}%
\pgfpathlineto{\pgfqpoint{1.512073in}{0.421169in}}%
\pgfpathlineto{\pgfqpoint{1.573367in}{0.458320in}}%
\pgfpathlineto{\pgfqpoint{1.617148in}{0.483582in}}%
\pgfpathlineto{\pgfqpoint{1.646920in}{0.498192in}}%
\pgfpathlineto{\pgfqpoint{1.671437in}{0.507814in}}%
\pgfpathlineto{\pgfqpoint{1.694203in}{0.514348in}}%
\pgfpathlineto{\pgfqpoint{1.715218in}{0.518065in}}%
\pgfpathlineto{\pgfqpoint{1.736234in}{0.519414in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{0.518340in}}%
\pgfpathlineto{\pgfqpoint{1.778264in}{0.514886in}}%
\pgfpathlineto{\pgfqpoint{1.799279in}{0.509185in}}%
\pgfpathlineto{\pgfqpoint{1.822045in}{0.500725in}}%
\pgfpathlineto{\pgfqpoint{1.848314in}{0.488481in}}%
\pgfpathlineto{\pgfqpoint{1.879836in}{0.471195in}}%
\pgfpathlineto{\pgfqpoint{1.934125in}{0.438302in}}%
\pgfpathlineto{\pgfqpoint{1.984911in}{0.408457in}}%
\pgfpathlineto{\pgfqpoint{2.019936in}{0.390347in}}%
\pgfpathlineto{\pgfqpoint{2.051459in}{0.376417in}}%
\pgfpathlineto{\pgfqpoint{2.082981in}{0.364905in}}%
\pgfpathlineto{\pgfqpoint{2.105747in}{0.358068in}}%
\pgfpathlineto{\pgfqpoint{2.105747in}{0.358068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120000in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{0.120000in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380000in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120000in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.317222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120000in}{0.699667in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702456in}{0.236657in}}%
\pgfpathlineto{\pgfqpoint{0.930829in}{0.236657in}}%
\pgfpathlineto{\pgfqpoint{0.930829in}{0.428971in}}%
\pgfpathlineto{\pgfqpoint{0.702456in}{0.428971in}}%
\pgfpathlineto{\pgfqpoint{0.702456in}{0.236657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816642in,y=0.332814in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \mu_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623245in}{0.236657in}}%
\pgfpathlineto{\pgfqpoint{1.851618in}{0.236657in}}%
\pgfpathlineto{\pgfqpoint{1.851618in}{0.428971in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.428971in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.236657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737432in,y=0.332814in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \mu_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250000in,y=0.783000in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont histogram of \(\displaystyle \{x_i\}_{i = 1}^n\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> code/samples.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sh2221/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120000in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.699667in}}%
\pgfpathlineto{\pgfqpoint{0.120000in}{0.699667in}}%
\pgfpathlineto{\pgfqpoint{0.120000in}{0.317222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.224782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.224782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.222727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.222727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.226836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.226836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.224782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.224782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.228891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.228891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.226836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.226836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.230945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.230945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.228891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.228891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.233000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.233000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.230945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.230945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.235055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.235055in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.233000in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.233000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.237109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.237109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.235055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.235055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.239164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.239164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.237109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.237109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.241218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.241218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.239164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.239164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.243273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.243273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.241218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.241218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.245327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.245327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.243273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.243273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.247382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.247382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.245327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.245327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.249436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.249436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.247382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.247382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.251491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.251491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.249436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.249436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.251491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.253545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.253545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.251491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.251491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.255600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.255600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.253545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.253545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.257655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.257655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.255600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.255600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.257655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.259709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.259709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.257655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.257655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.261764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.261764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.259709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.259709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.263818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.263818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.261764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.261764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.265873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.265873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.263818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.263818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.267927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.267927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.265873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.265873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.269982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.269982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.267927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.267927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.272036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.272036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.269982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.269982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.274091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.274091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.272036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.272036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.276145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.276145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.274091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.274091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.278200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.278200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.276145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.276145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.280255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.280255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.278200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.278200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.282309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.282309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.280255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.280255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.284364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.284364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.282309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.282309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.286418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.286418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.284364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.284364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.288473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.288473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.286418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.286418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.290527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.290527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.288473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.288473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.292582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.292582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.290527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.290527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.294636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.294636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.292582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.292582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.296691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.296691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.294636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.294636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.298745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.298745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.296691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.296691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.300800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.300800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.298745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.298745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.302855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.302855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.300800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.300800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.304909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.304909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.302855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.302855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.306964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.306964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.304909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.304909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.309018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.309018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.306964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.306964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.311073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.311073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.309018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.309018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.313127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.313127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.311073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.311073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.315182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.315182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.313127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.313127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.317236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.317236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.315182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.315182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.319291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.319291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.317236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.317236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.321345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.321345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.319291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.319291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.323400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.323400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.321345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.321345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.325455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.325455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.323400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.323400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.327509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.327509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.325455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.325455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.329564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.329564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.327509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.327509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.331618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.331618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.329564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.329564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.333673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.333673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.331618in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.331618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.335727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.335727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.333673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.333673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.337782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.337782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.335727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.335727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.339836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.339836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.337782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.337782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.341891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.341891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.339836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.339836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.343945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.343945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.341891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.341891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.346000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.346000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.343945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.343945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.348055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.348055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.346000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.346000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.350109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.350109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.348055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.348055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.352164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.352164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.350109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.350109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.354218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.354218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.352164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.352164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.356273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.356273in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.354218in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.354218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.358327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.358327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.356273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.356273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.360382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.360382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.358327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.358327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.362436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.362436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.360382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.360382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.364491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.364491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.362436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.362436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.366545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.366545in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.364491in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.364491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.368600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.368600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.366545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.366545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.370655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.370655in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.368600in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.368600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.372709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.372709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.370655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.370655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.374764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.374764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.372709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.372709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.376818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.376818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.374764in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.374764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.378873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.378873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.376818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.376818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.380927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.380927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.378873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.378873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.382982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.382982in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.380927in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.380927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.385036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.385036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.382982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.382982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.387091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.387091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.385036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.385036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.389145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.389145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.387091in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.387091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.391200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.391200in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.389145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.389145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.393255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.393255in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.391200in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.391200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.395309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.395309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.393255in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.393255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.397364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.397364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.395309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.395309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.399418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.399418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.397364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.397364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.401473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.401473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.399418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.399418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.403527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.403527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.401473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.401473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.405582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.405582in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.403527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.403527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.407636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.407636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.405582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.405582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.407636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.407636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.411745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.411745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.409691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.413800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.413800in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.411745in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.411745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.415855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.415855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.413800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.413800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.417909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.417909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.415855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.415855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.419964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.419964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.417909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.417909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.422018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.422018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.419964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.419964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.424073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.424073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.422018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.422018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.424073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.424073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.428182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.428182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.430236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.430236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.428182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.428182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.432291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.432291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.430236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.430236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.434345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.434345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.432291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.432291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.436400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.436400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.434345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.434345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.438455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.438455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.436400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.436400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.440509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.440509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.438455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.438455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.442564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.442564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.440509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.440509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.444618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.444618in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.442564in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.442564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.446673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.446673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.444618in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.444618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.448727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.448727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.446673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.446673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.450782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.450782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.448727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.448727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.452836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.452836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.450782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.450782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.454891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.454891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.452836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.452836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.456945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.456945in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.454891in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.454891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.456945in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.456945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.461055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.461055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.463109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.463109in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.461055in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.461055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.463109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.463109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.467218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.467218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.469273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.469273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.467218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.467218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.471327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.471327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.469273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.469273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.473382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.473382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.471327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.471327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.475436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.475436in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.473382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.473382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.477491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.477491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.475436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.475436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.479545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.479545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.477491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.477491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.481600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.481600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.479545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.479545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.483655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.483655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.481600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.481600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.485709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.485709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.483655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.483655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.487764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.487764in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.485709in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.485709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.489818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.489818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.487764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.487764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.491873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.491873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.489818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.489818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.493927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.493927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.491873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.491873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.495982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.495982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.493927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.493927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.498036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.498036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.495982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.495982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.500091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.500091in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.498036in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.498036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.502145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.502145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.500091in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.500091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.504200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.504200in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.502145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.502145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.506255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.506255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.504200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.504200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.508309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.508309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.506255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.506255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.510364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.510364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.508309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.508309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.512418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.512418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.510364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.510364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.514473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.514473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.512418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.512418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.516527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.516527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.514473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.514473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.518582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.518582in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.516527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.516527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.520636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.520636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.518582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.518582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.522691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.522691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.520636in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.520636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.524745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.524745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.522691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.522691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.526800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.526800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.524745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.524745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.528855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.528855in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.526800in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.526800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.530909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.530909in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.528855in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.528855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.532964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.532964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.530909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.530909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.535018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.535018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.532964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.532964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.537073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.537073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.535018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.535018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.539127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.539127in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.537073in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.537073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.539127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.539127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.543236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.543236in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.541182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.545291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.545291in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.543236in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.543236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.547345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.547345in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.545291in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.545291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.549400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.549400in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.547345in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.547345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.551455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.551455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.549400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.549400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.553509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.553509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.551455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.551455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.555564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.555564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.553509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.553509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.557618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.557618in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.555564in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.555564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.559673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.559673in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.557618in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.557618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.561727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.561727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.559673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.559673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.563782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.563782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.561727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.561727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.565836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.565836in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.563782in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.563782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.567891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.567891in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.565836in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.565836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.569945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.569945in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.567891in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.567891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.572000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.572000in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.569945in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.569945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.574055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.574055in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.572000in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.572000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.576109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.576109in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.574055in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.574055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.578164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.578164in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.576109in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.576109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.580218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.580218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.578164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.578164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.582273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.582273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.580218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.580218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.584327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.584327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.582273in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.582273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.586382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.586382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.584327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.584327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.586382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.586382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.590491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.590491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.588436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.592545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.592545in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.590491in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.590491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.594600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.594600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.592545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.592545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.596655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.596655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.594600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.594600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.598709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.598709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.596655in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.596655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.600764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.600764in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.598709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.598709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.602818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.602818in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.600764in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.600764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.604873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.604873in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.602818in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.602818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.606927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.606927in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.604873in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.604873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.608982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.608982in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.606927in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.606927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.611036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.611036in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.608982in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.608982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.613091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.613091in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.611036in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.611036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.615145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.615145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.613091in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.613091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.617200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.617200in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.615145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.615145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.619255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.619255in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.617200in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.617200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.621309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.621309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.619255in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.619255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.623364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.623364in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.621309in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.621309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.625418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.625418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.623364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.623364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.627473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.627473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.625418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.625418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.629527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.629527in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.627473in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.627473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.631582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.631582in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.629527in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.629527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.633636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.633636in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.631582in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.631582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.635691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.635691in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.633636in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.633636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.637745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.637745in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.635691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.635691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.639800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.639800in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.637745in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.637745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.641855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.641855in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.639800in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.639800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.643909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.643909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.641855in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.641855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.645964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.645964in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.643909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.643909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.648018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.648018in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.645964in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.645964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.650073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.650073in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.648018in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.648018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.652127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.652127in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.650073in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.650073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.654182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.654182in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.652127in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.652127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.656236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.656236in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.654182in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.654182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.658291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.658291in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.656236in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.656236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.660345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.660345in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.658291in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.658291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.662400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.662400in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.660345in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.660345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.664455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.664455in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.662400in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.662400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.666509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.666509in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.664455in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.664455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.668564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.668564in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.666509in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.666509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.670618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.670618in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.668564in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.668564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.672673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.672673in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.670618in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.670618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.674727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.674727in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.672673in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.672673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.676782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.676782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.674727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.674727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.678836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.678836in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.676782in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.676782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.680891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.680891in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.678836in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.678836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.682945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.682945in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.680891in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.680891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.682945in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.682945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.687055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.687055in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.689109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.689109in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.687055in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.687055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.691164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.691164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.689109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.689109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.693218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.693218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.691164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.691164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.695273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.695273in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.693218in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.693218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.697327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.697327in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.695273in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.695273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.699382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.699382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.697327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.697327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.701436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.701436in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.699382in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.699382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.703491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.703491in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.701436in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.701436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.705545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.705545in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.703491in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.703491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.707600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.707600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.705545in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.705545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.709655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.709655in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.707600in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.707600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.711709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.711709in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.709655in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.709655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.713764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.713764in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.711709in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.711709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.715818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.715818in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.713764in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.713764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.717873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.717873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.715818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.715818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.719927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.719927in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.717873in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.717873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.721982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.721982in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.719927in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.719927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.724036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.724036in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.721982in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.721982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.726091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.726091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.724036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.724036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.728145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.728145in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.726091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.726091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.730200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.730200in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.728145in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.728145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.732255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.732255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.730200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.730200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.734309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.734309in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.732255in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.732255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.736364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.736364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.734309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.734309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.736364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.736364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.742527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.742527in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.744582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.744582in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.742527in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.742527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.744582in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.744582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.748691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.748691in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.750745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.750745in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.748691in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.748691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.752800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.752800in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.750745in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.750745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.754855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.754855in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.752800in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.752800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.756909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.756909in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.754855in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.754855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.758964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.758964in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.756909in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.756909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.761018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.761018in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.758964in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.758964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.763073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.763073in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.761018in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.761018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.765127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.765127in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.763073in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.763073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.767182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.767182in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.765127in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.765127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.769236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.769236in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.767182in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.767182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.771291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.771291in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.769236in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.769236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.773345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.773345in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.771291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.771291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.775400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.775400in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{0.773345in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{0.773345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.777455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.777455in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.775400in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.775400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.779509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.779509in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.777455in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.777455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.781564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.781564in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.779509in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.779509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.783618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.783618in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.781564in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.781564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.785673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.785673in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.783618in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.783618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.787727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.787727in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.785673in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.785673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.789782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.789782in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.787727in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.787727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.791836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.791836in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.789782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.789782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.791836in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.791836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.795945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.795945in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.798000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.798000in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.795945in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.795945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.800055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.800055in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.798000in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.798000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.802109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.802109in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.800055in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.800055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.802109in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.802109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.806218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.806218in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.808273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.808273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.806218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.806218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.810327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.810327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.808273in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.808273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.812382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.812382in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.810327in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.810327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.814436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.814436in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.812382in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.812382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.816491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.816491in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.814436in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.814436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.818545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.818545in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.816491in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.816491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.820600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.820600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.818545in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.818545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.822655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.822655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.820600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.820600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.824709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.824709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.822655in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.822655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.826764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.826764in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.824709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.824709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.828818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.828818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.826764in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.826764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.830873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.830873in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.828818in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.828818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.832927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.832927in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.830873in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.830873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.834982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.834982in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.832927in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.832927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.837036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.837036in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.834982in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.834982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.839091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.839091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.837036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.837036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.841145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.841145in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.839091in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.839091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.841145in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.841145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.845255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.845255in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.847309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.847309in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.845255in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.845255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.849364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.849364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.847309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.847309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.851418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.851418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.849364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.849364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.853473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.853473in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.851418in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.851418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.855527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.855527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.853473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.853473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.857582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.857582in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{0.855527in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{0.855527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.859636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.859636in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.857582in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.857582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.861691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.861691in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.859636in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.859636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.863745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.863745in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.861691in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.861691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.865800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.865800in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.863745in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.863745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.867855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.867855in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.865800in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.865800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.869909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.869909in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{0.867855in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{0.867855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.871964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.871964in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.869909in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.869909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.874018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.874018in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.871964in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.871964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.876073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.876073in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.874018in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.874018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.878127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.878127in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.876073in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.876073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.880182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.880182in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.878127in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.878127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.882236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.882236in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.880182in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.880182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.882236in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.882236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.886345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.886345in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.888400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.888400in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{0.886345in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{0.886345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.890455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.890455in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.888400in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.888400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.892509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.892509in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.890455in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.890455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.894564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.894564in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.892509in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.892509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.896618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.896618in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.894564in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.894564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.898673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.898673in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.896618in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{0.896618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.900727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.900727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.898673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.898673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.902782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.902782in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{0.900727in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{0.900727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.904836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.904836in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.902782in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.902782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.904836in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.904836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.908945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.908945in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.911000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.911000in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.908945in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.908945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.913055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.913055in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.911000in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.911000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.915109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.915109in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.913055in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.913055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.917164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.917164in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.915109in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.915109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.919218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.919218in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.917164in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.917164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.921273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.921273in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.919218in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.919218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.923327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.923327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.921273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.921273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.925382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.925382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.923327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.923327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.927436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.927436in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.925382in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.925382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.929491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.929491in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.927436in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.927436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.931545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.931545in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.929491in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{0.929491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.931545in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.931545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.939764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.939764in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.939764in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.939764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.943873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.943873in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.945927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.945927in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{0.943873in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{0.943873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.947982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.947982in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.945927in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.945927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.950036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.950036in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.947982in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.947982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.950036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.950036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.954145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.954145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.956200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.956200in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.954145in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.954145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.958255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.958255in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.956200in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.956200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.960309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.960309in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.958255in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.958255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.962364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.962364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.960309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.960309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.964418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.964418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.962364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.962364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.966473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.966473in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.964418in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.964418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.968527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.968527in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.966473in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.966473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.970582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.970582in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.968527in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.968527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.970582in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.970582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.974691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.974691in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.976745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.976745in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.974691in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.974691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.976745in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.976745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.980855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.980855in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.982909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.982909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.980855in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.980855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.984964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.984964in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.982909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.982909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.987018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.987018in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.984964in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.984964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.989073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.989073in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.987018in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.987018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.991127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.991127in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.989073in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{0.989073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.991127in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{0.991127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.995236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.995236in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.993182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.997291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.997291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.995236in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.995236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.999345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{0.999345in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.997291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{0.997291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.001400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.001400in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.999345in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{0.999345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.003455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.003455in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.001400in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.001400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.005509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.005509in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.003455in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.003455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.005509in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.005509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.009618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.009618in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.011673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.011673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.009618in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.009618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.013727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.013727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.011673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.011673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.015782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.015782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.013727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.013727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.017836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.017836in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.015782in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.015782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.019891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.019891in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.017836in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.017836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.021945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.021945in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.019891in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.019891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.021945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.021945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.028109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.028109in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.030164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.030164in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.028109in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.028109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.032218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.032218in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.030164in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.030164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.034273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.034273in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.032218in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.032218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.036327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.036327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.034273in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.034273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.038382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.038382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.036327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.036327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.040436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.040436in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.038382in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.038382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.042491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.042491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.040436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.040436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.042491in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.042491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.046600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.046600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.048655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.048655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.046600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.046600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.050709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.050709in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.048655in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.048655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.052764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.052764in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.050709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.050709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.054818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.054818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.052764in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.052764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.056873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.056873in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.054818in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.054818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.058927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.058927in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.056873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.056873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.060982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.060982in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.058927in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.058927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.063036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.063036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.060982in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.060982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.065091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.065091in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.063036in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.063036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.067145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.067145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.065091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.065091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.069200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.069200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.067145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.067145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.071255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.071255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.069200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.069200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.073309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.073309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.071255in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.071255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.075364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.075364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.073309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.073309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.077418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.077418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.075364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.075364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.079473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.079473in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.077418in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.077418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.081527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.081527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.079473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.079473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.083582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.083582in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.081527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.081527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.085636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.085636in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.083582in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.083582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.087691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.087691in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.085636in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.085636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.089745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.089745in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.087691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.087691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.091800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.091800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.089745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.089745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.093855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.093855in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.091800in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.091800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.095909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.095909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.093855in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.093855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.097964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.097964in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.095909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.095909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.097964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.097964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.102073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.102073in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.104127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.104127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.102073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.102073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.106182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.106182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.104127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.104127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.108236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.108236in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.106182in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.106182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.110291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.110291in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.108236in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.108236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.112345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.112345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.110291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.110291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.114400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.114400in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.112345in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.112345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.116455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.116455in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.114400in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.114400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.118509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.118509in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.116455in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.116455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.120564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.120564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.118509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.118509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.122618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.122618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.120564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.120564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.124673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.124673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.122618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.122618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.126727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.126727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.124673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.124673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.128782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.128782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.126727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.126727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.130836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.130836in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.128782in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.128782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.132891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.132891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.130836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.130836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.134945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.134945in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.132891in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.132891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.137000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.137000in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.134945in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.134945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.139055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.139055in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.137000in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.137000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.141109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.141109in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.139055in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.139055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.143164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.143164in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.141109in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.141109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.145218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.145218in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.143164in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.143164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.147273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.147273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.145218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.145218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.149327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.149327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.147273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.147273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.151382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.151382in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.149327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.149327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.151382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.151382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.155491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.155491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.157545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.157545in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.155491in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.155491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.159600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.159600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.157545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.157545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.161655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.161655in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.159600in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.159600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.163709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.163709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.161655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.161655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.165764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.165764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.163709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.163709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.167818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.167818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.165764in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.165764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.169873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.169873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.167818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.167818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.171927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.171927in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.169873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.169873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.173982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.173982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.171927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.171927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.176036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.176036in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.173982in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.173982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.178091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.178091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.176036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.176036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.180145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.180145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.178091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.178091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.182200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.182200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.180145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.180145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.184255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.184255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.182200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.182200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.186309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.186309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.184255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.184255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.188364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.188364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.186309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.186309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.188364in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.188364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.192473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.192473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.194527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.194527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.192473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.192473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.196582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.196582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.194527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.194527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.196582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.196582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.202745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.202745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.204800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.204800in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.202745in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.202745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.206855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.206855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.204800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.204800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.208909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.208909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.206855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.206855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.208909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.208909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.213018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.213018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.215073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.215073in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.213018in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.213018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.217127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.217127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.215073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.215073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.219182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.219182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.217127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.217127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.221236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.221236in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.219182in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.219182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.223291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.223291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.221236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.221236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.225345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.225345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.223291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.223291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.227400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.227400in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.225345in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.225345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.229455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.229455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.227400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.227400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.229455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.229455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.233564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.233564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.235618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.235618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.233564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.233564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.237673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.237673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.235618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.235618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.239727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.239727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.237673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.237673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.241782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.241782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.239727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.239727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.241782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.241782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.245891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.245891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.247945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.247945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.245891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.245891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.247945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.247945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.252055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.252055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.254109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.254109in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.252055in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.252055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.256164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.256164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.254109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.254109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.258218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.258218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.256164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.256164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.260273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.260273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.258218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.258218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.260273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.260273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.266436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.266436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.268491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.268491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.266436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.266436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.270545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.270545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.268491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.268491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.272600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.272600in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.270545in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.270545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.274655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.274655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.272600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.272600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.276709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.276709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.274655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.274655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.278764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.278764in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.276709in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.276709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.280818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.280818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.278764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.278764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.282873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.282873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.280818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.280818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.284927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.284927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.282873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.282873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.286982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.286982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.284927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.284927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.289036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.289036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.286982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.286982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.291091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.291091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.289036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.289036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.293145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.293145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.291091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.291091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.295200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.295200in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.293145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.293145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.297255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.297255in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.295200in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.295200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.299309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.299309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.297255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.297255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.299309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.299309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.303418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.303418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.305473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.305473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.303418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.303418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.307527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.307527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.305473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.305473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.309582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.309582in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.307527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.307527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.309582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.309582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.313691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.313691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.315745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.315745in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.313691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.313691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.317800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.317800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.315745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.315745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.319855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.319855in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.317800in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.317800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.321909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.321909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.319855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.319855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.323964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.323964in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.321909in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.321909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.326018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.326018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.323964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.323964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.328073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.328073in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.326018in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.326018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.330127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.330127in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.328073in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.328073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.332182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.332182in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.330127in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.330127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.334236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.334236in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.332182in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.332182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.336291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.336291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.334236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.334236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.336291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.336291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.340400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.340400in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.342455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.342455in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.340400in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.340400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.342455in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.342455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.346564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.346564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.348618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.348618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.346564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.346564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.350673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.350673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.348618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.348618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.350673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.350673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.354782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.354782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.356836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.356836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.354782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.354782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.358891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.358891in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.356836in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.356836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.360945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.360945in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.358891in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.358891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.363000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.363000in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.360945in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.360945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.365055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.365055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.363000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.363000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.367109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.367109in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.365055in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.365055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.369164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.369164in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.367109in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.367109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.371218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.371218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.369164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.369164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.371218in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.371218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.375327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.375327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.373273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.377382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.377382in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.375327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.375327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.379436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.379436in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.377382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.377382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.379436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.379436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.383545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.383545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.385600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.385600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.383545in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.383545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.385600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.385600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.389709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.389709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.391764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.391764in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.389709in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.389709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.393818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.393818in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.391764in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.391764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.395873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.395873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.393818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.393818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.397927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.397927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.395873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.395873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.399982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.399982in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.397927in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.397927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.402036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.402036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.399982in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.399982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.404091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.404091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.402036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.402036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.406145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.406145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.404091in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.404091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.408200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.408200in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.406145in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.406145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.410255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.410255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.408200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.408200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.412309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.412309in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.410255in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.410255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.414364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.414364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.412309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.412309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.416418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.416418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.414364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.414364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.418473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.418473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.416418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.416418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.420527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.420527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.418473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.418473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.422582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.422582in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.420527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.420527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.422582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.422582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.428745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.428745in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.430800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.430800in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.428745in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.428745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.432855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.432855in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.430800in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.430800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.434909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.434909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.432855in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.432855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.436964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.436964in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.434909in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.434909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.439018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.439018in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.436964in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.436964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.441073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.441073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.439018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.439018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.443127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.443127in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.441073in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.441073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.445182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.445182in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.443127in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.443127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.447236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.447236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.445182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.445182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.449291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.449291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.447236in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.447236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.451345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.451345in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.449291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.449291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.453400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.453400in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.451345in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.451345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.455455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.455455in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.453400in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.453400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.455455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.455455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.459564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.459564in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.461618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.461618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.459564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.459564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.463673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.463673in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.461618in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.461618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.465727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.465727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.463673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.463673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.467782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.467782in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.465727in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.465727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.469836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.469836in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.467782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.467782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.471891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.471891in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.469836in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.469836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.473945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.473945in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.471891in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.471891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.473945in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.473945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.478055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.478055in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.480109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.480109in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.478055in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.478055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.482164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.482164in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.480109in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.480109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.482164in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.482164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.486273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.486273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.488327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.488327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.486273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.486273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.488327in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.488327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.492436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.492436in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.494491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.494491in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.492436in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.492436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.496545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.496545in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.494491in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.494491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.498600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.498600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.496545in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.496545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.500655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.500655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.498600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.498600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.502709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.502709in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.500655in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.500655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.504764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.504764in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.502709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.502709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.506818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.506818in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.504764in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.504764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.508873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.508873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.506818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.506818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.510927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.510927in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.508873in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.508873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.512982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.512982in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.510927in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.510927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.515036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.515036in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.512982in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.512982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.517091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.517091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.515036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.515036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.519145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.519145in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.517091in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.517091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.521200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.521200in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.519145in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.519145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.523255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.523255in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.521200in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.521200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.523255in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.523255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.527364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.527364in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.529418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.529418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.527364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.527364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.531473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.531473in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.529418in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.529418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.533527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.533527in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.531473in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.531473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.535582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.535582in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.533527in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.533527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.537636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.537636in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.535582in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.535582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.539691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.539691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.537636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.537636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.541745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.541745in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.539691in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.539691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.543800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.543800in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.541745in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.541745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.545855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.545855in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.543800in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.543800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.545855in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.545855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.552018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.552018in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.554073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.554073in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.552018in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.552018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.556127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.556127in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.554073in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.554073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.558182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.558182in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.556127in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.556127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.560236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.560236in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.558182in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.558182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.560236in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.560236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.564345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.564345in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.566400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.566400in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.564345in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.564345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.568455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.568455in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.566400in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.566400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.568455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.568455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.572564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.572564in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.574618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.574618in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.572564in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.572564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.576673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.576673in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.574618in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.574618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.578727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.578727in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.576673in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.576673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.580782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.580782in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.578727in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.578727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.582836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.582836in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.580782in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.580782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.584891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.584891in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.582836in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.582836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.586945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.586945in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.584891in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.584891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.586945in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.586945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.593109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.593109in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.591055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.595164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.595164in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.593109in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.593109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.597218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.597218in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.595164in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.595164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.599273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.599273in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.597218in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.597218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.601327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.601327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.599273in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.599273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.603382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.603382in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.601327in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.601327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.605436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.605436in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.603382in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.603382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.605436in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.605436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.611600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.611600in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.613655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.613655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.611600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.611600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.613655in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.613655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.617764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.617764in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.617764in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.617764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.621873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.621873in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.623927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.623927in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.621873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.621873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.625982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.625982in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.623927in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.623927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.628036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.628036in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.625982in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.625982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.630091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.630091in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.628036in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.628036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.632145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.632145in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.630091in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.630091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.634200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.634200in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.632145in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.632145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.636255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.636255in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.634200in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.634200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.638309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.638309in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.636255in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.636255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.640364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.640364in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.638309in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.638309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.642418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.642418in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.640364in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.640364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.644473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.644473in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.642418in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.642418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.644473in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.644473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.646527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.650636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.650636in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.652691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.652691in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.650636in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.650636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.654745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.654745in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.652691in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.652691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.656800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.656800in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.654745in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.654745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.658855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.658855in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.656800in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.656800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.658855in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.658855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.669127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.669127in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.671182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.671182in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.669127in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.669127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.673236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.673236in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.671182in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.671182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.675291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.675291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.673236in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.673236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.677345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.677345in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.675291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.675291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.677345in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.677345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.683509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.683509in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.685564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.685564in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.683509in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.683509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.687618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.687618in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.685564in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.685564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.689673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.689673in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.687618in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.687618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.691727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.691727in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.689673in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.689673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.693782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.693782in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.691727in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.691727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.695836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.695836in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.693782in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.693782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.697891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.697891in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.695836in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.695836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.699945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.699945in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.697891in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.697891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.702000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.702000in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.699945in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.699945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.704055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.704055in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.702000in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.702000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.706109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.706109in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.704055in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.704055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.708164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.708164in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.706109in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.706109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.710218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.710218in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.708164in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.708164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.712273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.712273in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.710218in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.710218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.714327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.714327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.712273in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.712273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.716382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.716382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.714327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.714327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.718436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.718436in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.716382in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.716382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.720491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.720491in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.718436in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.718436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.722545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.722545in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.720491in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.720491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.724600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.724600in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.722545in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.722545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.726655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.726655in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.724600in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.724600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.728709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.728709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.726655in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.726655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.728709in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.728709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.732818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.732818in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.734873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.734873in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.732818in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.732818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.736927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.736927in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.734873in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.734873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.738982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.738982in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.736927in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.736927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.741036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.741036in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.738982in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.738982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.743091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.743091in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.741036in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.741036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.745145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.745145in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.743091in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.743091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.747200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.747200in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.745145in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.745145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.747200in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.747200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.751309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.751309in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.753364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.753364in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.751309in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.751309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.755418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.755418in}{0.682197in}}%
\pgfpathlineto{\pgfqpoint{1.753364in}{0.682197in}}%
\pgfpathlineto{\pgfqpoint{1.753364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.757473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.757473in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.755418in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.755418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.757473in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.757473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.761582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.761582in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.763636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.763636in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.761582in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.761582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.765691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.765691in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.763636in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.763636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.767745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.767745in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.765691in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.765691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.769800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.769800in}{0.682197in}}%
\pgfpathlineto{\pgfqpoint{1.767745in}{0.682197in}}%
\pgfpathlineto{\pgfqpoint{1.767745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.771855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.771855in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.769800in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.769800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.773909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.773909in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.771855in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.771855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.775964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.775964in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.773909in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.773909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.778018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.778018in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.775964in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.775964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.780073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.780073in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.778018in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.778018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.782127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.782127in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.780073in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.780073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.784182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.784182in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.782127in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.782127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.786236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.786236in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.784182in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.784182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.788291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.788291in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.786236in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.786236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.790345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.790345in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.788291in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.788291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.792400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.792400in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.790345in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.790345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.794455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.794455in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.792400in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.792400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.796509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.796509in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.794455in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.794455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.798564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.798564in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.796509in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.796509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.800618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.800618in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.798564in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.798564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.802673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.802673in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.800618in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.800618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.802673in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.802673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.806782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.806782in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.806782in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.806782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.810891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.810891in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.810891in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.810891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.819109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.819109in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.817055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.821164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.821164in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.819109in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.819109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.821164in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.821164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.827327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.827327in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.829382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.829382in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.827327in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.827327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.831436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.831436in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.829382in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.829382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.833491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.833491in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.831436in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.831436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.835545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.835545in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.833491in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{1.833491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.837600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.837600in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.835545in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.835545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.837600in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.837600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.841709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.841709in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.843764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.843764in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.841709in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.841709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.845818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.845818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.843764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.843764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.847873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.847873in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.845818in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.845818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.847873in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.847873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.851982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.851982in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.854036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.854036in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.851982in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.851982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.856091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.856091in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.854036in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.854036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.858145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.858145in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.856091in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.856091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.858145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.858145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.862255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.862255in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.862255in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.862255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.866364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.866364in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.868418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.868418in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.866364in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.866364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.870473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.870473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.868418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.868418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.872527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.872527in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.870473in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.870473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.872527in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.872527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.874582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.878691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.878691in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.880745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.880745in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.878691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.878691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.882800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.882800in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.880745in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.880745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.884855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.884855in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.882800in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.882800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.886909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.886909in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.884855in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.884855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.888964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.888964in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.886909in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{1.886909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.891018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.891018in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.888964in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.888964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.893073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.893073in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.891018in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.891018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.895127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.895127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.893073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.893073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.897182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.897182in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.895127in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.895127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.899236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.899236in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.897182in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.897182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.899236in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.899236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.903345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.903345in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.905400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.905400in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.903345in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.903345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.905400in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.905400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.909509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.909509in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.911564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.911564in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.909509in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.909509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.913618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.913618in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.911564in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.911564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.915673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.915673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.913618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.913618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.917727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.917727in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.915673in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.915673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.919782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.919782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.917727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.917727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.921836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.921836in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.919782in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.919782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.923891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.923891in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.921836in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.921836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.925945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.925945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.923891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.923891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.928000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.928000in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.925945in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.925945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.930055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.930055in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.928000in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.928000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.932109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.932109in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.930055in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.930055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.934164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.934164in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.932109in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.932109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.936218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.936218in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.934164in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.934164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.938273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.938273in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.936218in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{1.936218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.940327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.940327in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.938273in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.938273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.942382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.942382in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.940327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.940327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.944436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.944436in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.942382in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.942382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.946491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.946491in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.944436in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.944436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.946491in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{1.946491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.950600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.950600in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.952655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.952655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.950600in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.950600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.954709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.954709in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.952655in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.952655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.956764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.956764in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.954709in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.954709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.958818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.958818in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.956764in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.956764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.960873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.960873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.958818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.958818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.962927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.962927in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.960873in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.960873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.964982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.964982in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.962927in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.962927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.967036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.967036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.964982in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.964982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.969091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.969091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.967036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.967036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.971145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.971145in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.969091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.969091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.973200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.973200in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.971145in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.971145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.973200in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.973200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.977309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.977309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.977309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.977309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.981418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.981418in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.983473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.983473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.981418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.981418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.985527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.985527in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.983473in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.983473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.987582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.987582in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.985527in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.985527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.989636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.989636in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.987582in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.987582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.989636in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{1.989636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.993745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.993745in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.995800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.995800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.993745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.993745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.995800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.995800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.001964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.001964in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.001964in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.001964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.006073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.006073in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.008127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.008127in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.006073in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.006073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.010182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.010182in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.008127in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.008127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.012236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.012236in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.010182in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.010182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.014291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.014291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.012236in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.012236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.016345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.016345in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.014291in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.014291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.018400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.018400in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.016345in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.016345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.020455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.020455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.018400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.018400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.022509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.022509in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{2.020455in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{2.020455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.024564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.024564in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.022509in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.022509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.026618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.026618in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.024564in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.024564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.028673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.028673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.026618in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.026618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.030727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.030727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.028673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.028673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.032782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.032782in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{2.030727in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{2.030727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.034836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.034836in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.032782in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.032782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.036891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.036891in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.034836in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.034836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.038945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.038945in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{2.036891in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{2.036891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.041000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.041000in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.038945in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.038945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.041000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.041000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.045109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.045109in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.047164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.047164in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.045109in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.045109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.049218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.049218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.047164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.047164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.051273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.051273in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.049218in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.049218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.053327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.053327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.051273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.051273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.053327in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.053327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.057436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.057436in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.059491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.059491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.057436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.057436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.061545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.061545in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.059491in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.059491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.063600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.063600in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.061545in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.061545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.065655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.065655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.063600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.063600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.067709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.067709in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.065655in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.065655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.069764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.069764in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.067709in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.067709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.071818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.071818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.069764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.069764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.071818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.071818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.077982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.077982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.080036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.080036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.077982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.077982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.082091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.082091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.080036in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.080036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.084145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.084145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.082091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.082091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.086200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.086200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.084145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.084145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.088255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.088255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.086200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.086200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.090309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.090309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.088255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.088255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.092364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.092364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.090309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.090309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.094418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.094418in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.092364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.092364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.096473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.096473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.094418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.094418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.098527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.098527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.096473in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.096473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.100582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.100582in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.098527in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.098527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.102636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.102636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.100582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.100582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.104691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.104691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.102636in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.102636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.106745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.106745in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.104691in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.104691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.106745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.106745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.110855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.110855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.112909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.112909in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.110855in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.110855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.112909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.112909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.117018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.117018in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.119073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.119073in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.117018in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.117018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.121127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.121127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.119073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.119073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.123182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.123182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.121127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.121127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.125236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.125236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.123182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.123182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.127291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.127291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.125236in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.125236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.129345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.129345in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.127291in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.127291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.131400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.131400in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.129345in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.129345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.133455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.133455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.131400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.131400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.135509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.135509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.133455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.133455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.137564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.137564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.135509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.135509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.139618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.139618in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.137564in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.137564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.141673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.141673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.139618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.139618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.143727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.143727in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.141673in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.141673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.145782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.145782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.143727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.143727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.145782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.145782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.149891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.149891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.151945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.151945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.149891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.149891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.154000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.154000in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.151945in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.151945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.156055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.156055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.154000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.154000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.158109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.158109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.156055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.156055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.160164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.160164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.158109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.158109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.162218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.162218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.160164in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.160164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.164273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.164273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.162218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.162218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.166327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.166327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.164273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.164273in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166327in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.168382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.168382in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.166327in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.166327in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.170436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.170436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.168382in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.168382in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.172491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.172491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.170436in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.170436in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.174545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.174545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.172491in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.172491in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.176600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.176600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.174545in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.174545in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.178655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.178655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.176600in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.176600in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.180709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.180709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.178655in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.178655in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.182764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.182764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.180709in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.180709in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182764in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.184818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.184818in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.182764in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.182764in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.186873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.186873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.184818in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.184818in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.188927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.188927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.186873in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.186873in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188927in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.188927in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.188927in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190982in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.193036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.193036in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.195091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.195091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.193036in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.193036in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195091in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.197145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.197145in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.195091in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{2.195091in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.199200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.199200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.197145in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.197145in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.199200in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.199200in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.203309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.203309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203309in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.205364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.205364in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.203309in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.203309in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.207418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.207418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.205364in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.205364in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.209473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.209473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.207418in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.207418in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.209473in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.209473in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.213582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.213582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.215636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.215636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.213582in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.213582in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.217691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.217691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.215636in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.215636in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217691in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.217691in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.217691in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.221800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.221800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.221800in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.221800in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.227964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.227964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.227964in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.227964in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.234127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.234127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.236182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.236182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.234127in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.234127in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.236182in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.236182in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238236in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.240291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.240291in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240291in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.240291in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.240291in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.244400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.244400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.246455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.246455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.244400in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.244400in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.246455in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.246455in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.252618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.252618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.254673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.254673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.252618in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.252618in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.256727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.256727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.254673in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.254673in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.256727in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.256727in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.260836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.260836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.258782in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.262891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.262891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.260836in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.260836in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.264945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.264945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.262891in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.262891in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.264945in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.264945in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.269055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.269055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.271109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.271109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.269055in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.269055in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.273164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.273164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.271109in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.271109in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273164in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.275218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.275218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.273164in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.273164in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.698039,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275218in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.277273in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{2.277273in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.275218in}{0.367752in}}%
\pgfpathlineto{\pgfqpoint{2.275218in}{0.332814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.264169in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{0.264169in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.264169in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264169in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632485in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{0.632485in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632485in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632485in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000800in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{1.000800in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000800in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000800in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.369116in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{1.369116in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369116in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369116in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.737432in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{1.737432in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737432in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737432in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.317222in}}{\pgfqpoint{2.260000in}{0.382444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.105747in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.105747in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105747in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105747in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120000in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{0.120000in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380000in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120000in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.317222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120000in}{0.699667in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.699667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250000in,y=0.783000in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont histogram of \(\displaystyle \{x_i\}_{i = 1}^n\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rng-1.tex <==
\[\begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
  \begin{tikzpicture}
    \node (m1) {
      \begin{tikzpicture}
        \node (r1) [nonactivecell] {$\scriptstyle B_1$};
        \node (r2) [nonactivecell, right = -1pt of r1] {$\scriptstyle B_2$};
        \pic [below = -1pt of r1, xshift=-0.1pt] {emptydistribution};
        \pic [below = -1pt of r2, xshift=0.1pt] {emptydistribution};
      \end{tikzpicture}
    };
    \node[left=of m1, xshift=33pt, yshift=5pt] {$\mb 1 =$};
  \end{tikzpicture}
  &
  \begin{tikzpicture}
    \node (m2) {
      \begin{tikzpicture}
        \node (r1) [activecell] {$\scriptstyle B_1$};
        \node (r2) [nonactivecell, right = -1pt of r1] {$\scriptstyle B_2$};
        \pic [below = -1pt of r1] {distribution={2.1mm}{2.9mm}};
        \pic [below = -1pt of r2] {emptydistribution};
      \end{tikzpicture}
    };
    \node[left=of m2, xshift=33pt, yshift=5pt] {$m_2 =$};
  \end{tikzpicture}
  &
  \begin{tikzpicture}
    \node (m3) {
      \begin{tikzpicture}
        \node (r1) [nonactivecell] {$\scriptstyle B_1$};
        \node (r2) [activecell, right = -1pt of r1] {$\scriptstyle B_2$};
        \pic [below = -1pt of r1] {emptydistribution};
        \pic [below = -1pt of r2] {distribution={4mm}{1mm}};
      \end{tikzpicture}
    };
    \node[left=of m3, xshift=33pt, yshift=5pt] {$m_3 =$};
  \end{tikzpicture}
  &
    \begin{tikzpicture}
      \node (m12) {
        \begin{tikzpicture}
          \node (r1) [activecell] {$\scriptstyle B_1$};
          \node (r2) [nonactivecell, right = -1pt of r1] {$\scriptstyle B_2$};
          \pic [below = -1pt of r1] {distribution={2.1mm}{2.9mm}};
          \pic [below = -1pt of r2] {emptydistribution};
        \end{tikzpicture}
      };
      \node[left=of m12, xshift=33pt, yshift=5pt] {$\mb 1 \bullet m_2 = $};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \node (m23) {
        \begin{tikzpicture}
          \node (r1) [activecell] {$\scriptstyle B_1$};
          \node (r2) [activecell, right = -1pt of r1] {$\scriptstyle B_2$};
          \pic [below = -1pt of r1] {distribution={2.1mm}{2.9mm}};
          \pic [below = -1pt of r2] {distribution={4mm}{1mm}};
        \end{tikzpicture}
      };
      \node[left=of m23, xshift=33pt, yshift=5pt] {$m_2 \bullet m_3 = $};
    \end{tikzpicture}
  \end{array}
\]

